Numerical Study of a Two-Dimensional Quantum Antiferromagnet with Random Ferromagnetic Bonds

A Monte Carlo method for finite-temperature studies of the two-dimensional quantum Heisenberg antiferromagnet with random ferromagnetic bonds is presented. The scheme is based on an approximation which allows for an analytic summation over the realizations of the randomness, thereby significantly alleviating the ``sign problem'' for this frustrated spin system. The approximation is shown to be very accurate for ferromagnetic bond concentrations of up to ten percent. The effects of a low concentration of ferromagnetic bonds on the antiferromagnetism are discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
% Postscript for 5 figures starts here. One file generates all the figures.
%
%!PS-Adobe-2.0
%%Creator: dvips 5.487 Copyright 1986, 1992 Radical Eye Software
%%Title: figs.dvi
%%Pages: 5 1
%%BoundingBox: 0 0 612 792
%%EndComments
%DVIPSCommandLine: dvips figs
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto pop}N /eop{SI restore showpage userdict /eop-hook known{eop-hook}
if}N /@start{userdict /start-hook known{start-hook}if /VResolution X
/Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3
index put cvn put}for 65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 40258431 52099146 1200 600 600 @start /Fa 9 74
df<1F003F807FC0FFE0FFE0FFE0FFE0FFE07FC03F801F000B0B788A1C>46
D<000038000000007800000000F800000003F80000000FF8000000FFF80000FFFFF80000FFF7F8
0000FF07F800000007F800000007F800000007F800000007F800000007F800000007F800000007
F800000007F800000007F800000007F800000007F800000007F800000007F800000007F8000000
07F800000007F800000007F800000007F800000007F800000007F800000007F800000007F80000
0007F800000007F800000007F800000007F800000007F800000007F800000007F800000007F800
000007F800000007F800000007F800000007F800000007F800000007F800000007F800000007F8
00000007F800000007F800000007F800000007F800000007F800000007F800000007F800000007
F800000007F800000007F800000007F800000007F800000007F80000000FFC0000001FFE00007F
FFFFFF807FFFFFFF807FFFFFFF80214178C032>49 D<0003FE0000001FFFE000007FFFF80001F8
07FE0003E001FF000780007FC00F00003FE01E00001FF03C00001FF03800000FF878000007F870
000007FC7C000007FCFF000003FEFF800003FEFFC00003FEFFC00003FEFFC00003FEFFC00003FE
FFC00003FE7F800003FE3F000003FE00000003FE00000007FC00000007FC00000007FC0000000F
F80000000FF80000000FF00000001FF00000001FE00000003FC00000007F800000007F00000000
FF00000001FE00000001FC00000003F800000007F00000000FC00000001F800000001F00000000
3E000000007C00000000F800000001F000000003E000000007C0000E000F80000E000F00000E00
1E00001C003C00001C007800001C00F000001C01E000003C03C000003C07800000780FFFFFFFF8
0FFFFFFFF81FFFFFFFF83FFFFFFFF87FFFFFFFF8FFFFFFFFF0FFFFFFFFF0FFFFFFFFF027417BC0
32>I<0001FF800000000FFFF00000003F01FE000000F0007F000001E0003FC0000380001FE000
0700000FF0000F80000FF8000FE0000FF8001FF00007FC001FF80007FC001FF80007FC001FF800
07FC001FF80007FC001FF80007FC000FF00007FC0007E00007FC0000000007F8000000000FF800
0000000FF8000000000FF0000000001FF0000000001FE0000000003FC0000000003F8000000000
7F0000000000FE0000000001F8000000000FE000000007FF8000000007FFF00000000001FE0000
0000007F00000000003FC0000000001FE0000000000FF00000000007F80000000007FC00000000
03FE0000000003FE0000000003FF0000000003FF0000000001FF0000000001FF8000000001FF80
00000001FF801F000001FF807FC00001FF807FC00001FF80FFE00001FF80FFE00001FF80FFE000
01FF00FFE00003FF00FFE00003FF00FFC00003FE007F800003FE007E000007FC0038000007FC00
3C00000FF8001F00001FF0000F80003FE00007E0007FC00001FE01FF0000007FFFFC0000001FFF
F000000001FF80000029427CC032>I<0000000380000000000780000000000F80000000000F80
000000001F80000000001F80000000003F80000000007F80000000007F8000000000FF80000000
01FF8000000001BF8000000003BF80000000073F80000000073F800000000E3F800000001C3F80
0000001C3F80000000383F80000000703F80000000703F80000000E03F80000001C03F80000001
C03F80000003803F80000007003F80000007003F8000000E003F8000001C003F8000001C003F80
000038003F80000070003F80000070003F800000E0003F800000C0003F800001C0003F80000380
003F80000300003F80000700003F80000E00003F80000C00003F80001C00003F80003800003F80
003800003F80007000003F8000E000003F8000FFFFFFFFFFE0FFFFFFFFFFE0FFFFFFFFFFE00000
007F80000000007F80000000007F80000000007F80000000007F80000000007F80000000007F80
000000007F80000000007F80000000007F80000000007F80000000007F8000000000FFC0000000
01FFE0000001FFFFFFE00001FFFFFFE00001FFFFFFE02B427DC132>I<060000006007C00003E0
07FC003FC007FFFFFF8007FFFFFF0007FFFFFE0007FFFFFC0007FFFFF80007FFFFE00007FFFF80
00071FF80000070000000007000000000700000000070000000007000000000700000000070000
00000700000000070000000007000000000700000000070000000007000000000700FF00000707
FFE000071F01F8000778007E0007E0003F0007C0001F800780001FC00700000FE00700000FF000
000007F000000007F800000007F800000007FC00000003FC00000003FC00000003FC00000003FE
00000003FE00000003FE00000003FE3E000003FE7F800003FEFF800003FEFFC00003FEFFC00003
FEFFC00003FEFF800003FCFF800007FCFE000007FC70000007F870000007F87800000FF03C0000
0FF03C00001FE01E00003FC00F00003F800780007F0003E001FE0001FC07F800007FFFE000001F
FF80000007FC000027427BC032>I<FFFFFFFFFFFFFC00FFFFFFFFFFFFFC00FFFFFFFFFFFFFC00
00FFF000003FFC00007FE0000007FE00003FE0000001FE00003FE00000007E00003FE00000007E
00003FE00000003E00003FE00000001E00003FE00000001E00003FE00000000F00003FE0000000
0F00003FE00000000F00003FE00000000700003FE00000000700003FE00000000700003FE00000
000700003FE00000000780003FE00000000380003FE00007000380003FE00007000380003FE000
07000000003FE00007000000003FE00007000000003FE00007000000003FE00007000000003FE0
000F000000003FE0000F000000003FE0001F000000003FE0003F000000003FE000FF000000003F
FFFFFF000000003FFFFFFF000000003FFFFFFF000000003FE000FF000000003FE0003F00000000
3FE0001F000000003FE0000F000000003FE0000F000000003FE00007000000003FE00007000000
003FE00007000000003FE00007000000003FE00007000000003FE00007000000003FE000070000
00003FE00000000000003FE00000000000003FE00000000000003FE00000000000003FE0000000
0000003FE00000000000003FE00000000000003FE00000000000003FE00000000000003FE00000
000000003FE00000000000003FE00000000000003FE00000000000003FE00000000000003FE000
00000000003FE00000000000007FF0000000000000FFF80000000000FFFFFFFF00000000FFFFFF
FF00000000FFFFFFFF0000000039447DC341>70 D<0000000FFE00006000000000FFFFC000E000
000003FFFFF001E00000001FFC01FC01E00000007FE0003E03E0000000FF00000F87E0000003FE
000003CFE0000007F8000001EFE000000FF0000000FFE000001FE00000007FE000003FC0000000
3FE000007F800000003FE00000FF000000001FE00001FF000000000FE00003FE000000000FE000
03FC0000000007E00007FC0000000007E0000FF80000000003E0000FF80000000003E0001FF000
00000001E0001FF00000000001E0003FF00000000001E0003FF00000000001E0003FE000000000
00E0007FE00000000000E0007FE00000000000E0007FE00000000000E0007FE000000000000000
7FC000000000000000FFC000000000000000FFC000000000000000FFC000000000000000FFC000
000000000000FFC000000000000000FFC000000000000000FFC000000000000000FFC000000000
000000FFC000000000000000FFC000000000000000FFC000000000000000FFC000000000000000
7FC0000003FFFFFFC07FE0000003FFFFFFC07FE0000003FFFFFFC07FE000000000FFF0007FE000
0000007FE0003FE0000000003FE0003FF0000000003FE0003FF0000000003FE0001FF000000000
3FE0001FF8000000003FE0000FF8000000003FE0000FF8000000003FE00007FC000000003FE000
03FC000000003FE00003FE000000003FE00001FF000000003FE00000FF000000003FE000007F80
0000003FE000003FC00000007FE000001FE00000007FE000000FF0000000FFE0000007F8000000
FFE0000003FE000001EFE0000000FF800007C7E00000007FE0001F83E00000001FFC00FE01E000
000003FFFFF800E000000000FFFFE00060000000000FFE0000000042467AC44E>I<FFFFFFFEFF
FFFFFEFFFFFFFE007FFC00003FF800001FF000001FF000001FF000001FF000001FF000001FF000
001FF000001FF000001FF000001FF000001FF000001FF000001FF000001FF000001FF000001FF0
00001FF000001FF000001FF000001FF000001FF000001FF000001FF000001FF000001FF000001F
F000001FF000001FF000001FF000001FF000001FF000001FF000001FF000001FF000001FF00000
1FF000001FF000001FF000001FF000001FF000001FF000001FF000001FF000001FF000001FF000
001FF000001FF000001FF000001FF000001FF000001FF000001FF000001FF000001FF000001FF0
00001FF000001FF000001FF000003FF800007FFC00FFFFFFFEFFFFFFFEFFFFFFFE1F447EC324>
73 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 600dpi
TeXDict begin

%%EndSetup
%%Page: 1 1
0 bop 1887 4984 a Fa(FIG.)33 b(1)-1846 b @beginspecial @setspecial
%%BeginDocument: f1.ps
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap
100 1200 translate 0.7 0.7 scale
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto currentpoint stroke moveto } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 1071 M 232 1112 M 224 1115 L
240 1115 L
232 1112 L
227 1107 L
224 1099 L
224 1092 L
227 1084 L
232 1079 L
237 1079 L
242 1081 L
245 1084 L
247 1089 L
253 1105 L
255 1110 L
260 1115 L
237 1079 M 242 1084 L
245 1089 L
250 1105 L
253 1110 L
255 1112 L
260 1115 L
271 1115 L
276 1110 L
278 1102 L
278 1094 L
276 1086 L
271 1081 L
263 1079 L
278 1079 L
271 1081 L
214 1151 M 219 1146 L
227 1141 L
237 1135 L
250 1133 L
260 1133 L
273 1135 L
284 1141 L
291 1146 L
296 1151 L
219 1146 M 229 1141 L
237 1138 L
250 1135 L
260 1135 L
273 1138 L
281 1141 L
291 1146 L
245 1182 M 278 1171 L
245 1182 M 278 1174 L
245 1197 M 278 1197 L
245 1197 M 278 1200 L
250 1164 M 245 1169 L
242 1177 L
242 1210 L
250 1164 M 247 1169 L
245 1177 L
245 1210 L
278 1228 M 276 1225 L
273 1228 L
276 1231 L
281 1231 L
286 1228 L
288 1225 L
245 1264 M 278 1254 L
245 1264 M 278 1256 L
245 1280 M 278 1280 L
245 1280 M 278 1282 L
250 1246 M 245 1251 L
242 1259 L
242 1292 L
250 1246 M 247 1251 L
245 1259 L
245 1292 L
214 1305 M 219 1310 L
226 1316 L
237 1321 L
250 1323 L
260 1323 L
273 1321 L
283 1316 L
291 1310 L
296 1305 L
219 1310 M 229 1316 L
237 1318 L
250 1321 L
260 1321 L
273 1318 L
281 1316 L
291 1310 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
488 437 M 1562 437 L
488 437 M 488 478 L
557 437 M 557 457 L
626 437 M 626 457 L
695 437 M 695 457 L
765 437 M 765 457 L
834 437 M 834 478 L
903 437 M 903 457 L
973 437 M 973 457 L
1042 437 M 1042 457 L
1111 437 M 1111 457 L
1181 437 M 1181 478 L
1250 437 M 1250 457 L
1319 437 M 1319 457 L
1388 437 M 1388 457 L
1458 437 M 1458 457 L
1527 437 M 1527 478 L
462 375 M 485 406 M 477 404 L
472 396 L
470 383 L
470 375 L
472 363 L
477 355 L
485 352 L
490 352 L
498 355 L
503 363 L
506 375 L
506 383 L
503 396 L
498 404 L
490 406 L
485 406 L
480 404 L
477 401 L
475 396 L
472 383 L
472 375 L
475 363 L
477 357 L
480 355 L
485 352 L
490 352 M 495 355 L
498 357 L
501 363 L
503 375 L
503 383 L
501 396 L
498 401 L
495 404 L
490 406 L
770 375 M 793 406 M 785 404 L
780 396 L
777 383 L
777 375 L
780 363 L
785 355 L
793 352 L
798 352 L
806 355 L
811 363 L
813 375 L
813 383 L
811 396 L
806 404 L
798 406 L
793 406 L
788 404 L
785 401 L
782 396 L
780 383 L
780 375 L
782 363 L
785 357 L
788 355 L
793 352 L
798 352 M 803 355 L
806 357 L
808 363 L
811 375 L
811 383 L
808 396 L
806 401 L
803 404 L
798 406 L
834 357 M 831 355 L
834 352 L
837 355 L
834 357 L
862 396 M 868 399 L
875 406 L
875 352 L
873 404 M 873 352 L
862 352 M 886 352 L
1116 375 M 1139 406 M 1131 404 L
1126 396 L
1124 383 L
1124 375 L
1126 363 L
1131 355 L
1139 352 L
1144 352 L
1152 355 L
1157 363 L
1160 375 L
1160 383 L
1157 396 L
1152 404 L
1144 406 L
1139 406 L
1134 404 L
1131 401 L
1129 396 L
1126 383 L
1126 375 L
1129 363 L
1131 357 L
1134 355 L
1139 352 L
1144 352 M 1149 355 L
1152 357 L
1155 363 L
1157 375 L
1157 383 L
1155 396 L
1152 401 L
1149 404 L
1144 406 L
1180 357 M 1178 355 L
1180 352 L
1183 355 L
1180 357 L
1204 396 M 1206 393 L
1204 391 L
1201 393 L
1201 396 L
1204 401 L
1206 404 L
1214 406 L
1224 406 L
1232 404 L
1235 401 L
1237 396 L
1237 391 L
1235 386 L
1227 381 L
1214 375 L
1209 373 L
1204 368 L
1201 360 L
1201 352 L
1224 406 M 1229 404 L
1232 401 L
1235 396 L
1235 391 L
1232 386 L
1224 381 L
1214 375 L
1201 357 M 1204 360 L
1209 360 L
1222 355 L
1229 355 L
1235 357 L
1237 360 L
1209 360 M 1222 352 L
1232 352 L
1235 355 L
1237 360 L
1237 365 L
1462 375 M 1486 406 M 1478 404 L
1473 396 L
1470 383 L
1470 375 L
1473 363 L
1478 355 L
1486 352 L
1491 352 L
1498 355 L
1504 363 L
1506 375 L
1506 383 L
1504 396 L
1498 404 L
1491 406 L
1486 406 L
1480 404 L
1478 401 L
1475 396 L
1473 383 L
1473 375 L
1475 363 L
1478 357 L
1480 355 L
1486 352 L
1491 352 M 1496 355 L
1498 357 L
1501 363 L
1504 375 L
1504 383 L
1501 396 L
1498 401 L
1496 404 L
1491 406 L
1527 357 M 1524 355 L
1527 352 L
1529 355 L
1527 357 L
1550 396 M 1553 393 L
1550 391 L
1548 393 L
1548 396 L
1550 401 L
currentpoint stroke M
1553 404 L
1560 406 L
1571 406 L
1578 404 L
1581 399 L
1581 391 L
1578 386 L
1571 383 L
1563 383 L
1571 406 M 1576 404 L
1578 399 L
1578 391 L
1576 386 L
1571 383 L
1576 381 L
1581 375 L
1584 370 L
1584 363 L
1581 357 L
1578 355 L
1571 352 L
1560 352 L
1553 355 L
1550 357 L
1548 363 L
1548 365 L
1550 368 L
1553 365 L
1550 363 L
1578 378 M 1581 370 L
1581 363 L
1578 357 L
1576 355 L
1571 352 L
488 1968 M 1562 1968 L
488 1968 M 488 1927 L
557 1968 M 557 1948 L
626 1968 M 626 1948 L
695 1968 M 695 1948 L
765 1968 M 765 1948 L
834 1968 M 834 1927 L
903 1968 M 903 1948 L
973 1968 M 973 1948 L
1042 1968 M 1042 1948 L
1111 1968 M 1111 1948 L
1181 1968 M 1181 1927 L
1250 1968 M 1250 1948 L
1319 1968 M 1319 1948 L
1388 1968 M 1388 1948 L
1458 1968 M 1458 1948 L
1527 1968 M 1527 1927 L
488 437 M 488 1968 L
488 437 M 543 437 L
488 533 M 515 533 L
488 628 M 515 628 L
488 724 M 515 724 L
488 820 M 515 820 L
488 915 M 543 915 L
488 1011 M 515 1011 L
488 1107 M 515 1107 L
488 1202 M 515 1202 L
488 1298 M 515 1298 L
488 1394 M 543 1394 L
488 1490 M 515 1490 L
488 1585 M 515 1585 L
488 1681 M 515 1681 L
488 1777 M 515 1777 L
488 1872 M 543 1872 L
488 1968 M 515 1968 L
395 437 M 418 468 M 410 465 L
405 458 L
403 445 L
403 437 L
405 424 L
410 416 L
418 414 L
423 414 L
431 416 L
436 424 L
439 437 L
439 445 L
436 458 L
431 465 L
423 468 L
418 468 L
413 465 L
410 463 L
408 458 L
405 445 L
405 437 L
408 424 L
410 419 L
413 416 L
418 414 L
423 414 M 428 416 L
431 419 L
434 424 L
436 437 L
436 445 L
434 458 L
431 463 L
428 465 L
423 468 L
317 915 M 341 946 M 333 944 L
328 936 L
325 923 L
325 915 L
328 902 L
333 895 L
341 892 L
346 892 L
354 895 L
359 902 L
361 915 L
361 923 L
359 936 L
354 944 L
346 946 L
341 946 L
335 944 L
333 941 L
330 936 L
328 923 L
328 915 L
330 902 L
333 897 L
335 895 L
341 892 L
346 892 M 351 895 L
354 897 L
356 902 L
359 915 L
359 923 L
356 936 L
354 941 L
351 944 L
346 946 L
382 897 M 379 895 L
382 892 L
384 895 L
382 897 L
408 946 M 403 920 L
408 926 L
415 928 L
423 928 L
431 926 L
436 920 L
439 913 L
439 908 L
436 900 L
431 895 L
423 892 L
415 892 L
408 895 L
405 897 L
403 902 L
403 905 L
405 908 L
408 905 L
405 902 L
423 928 M 428 926 L
433 920 L
436 913 L
436 908 L
433 900 L
428 895 L
423 892 L
408 946 M 433 946 L
408 944 M 421 944 L
433 946 L
395 1394 M 410 1414 M 415 1417 L
423 1425 L
423 1371 L
421 1422 M 421 1371 L
410 1371 M 433 1371 L
317 1872 M 333 1893 M 338 1895 L
346 1903 L
346 1849 L
343 1901 M 343 1849 L
333 1849 M 356 1849 L
382 1854 M 379 1852 L
382 1849 L
384 1852 L
382 1854 L
408 1903 M 403 1877 L
408 1883 L
415 1885 L
423 1885 L
431 1883 L
436 1877 L
439 1870 L
439 1865 L
436 1857 L
431 1852 L
423 1849 L
415 1849 L
408 1852 L
405 1854 L
403 1859 L
403 1862 L
405 1865 L
408 1862 L
405 1859 L
423 1885 M 428 1883 L
433 1877 L
436 1870 L
436 1865 L
433 1857 L
428 1852 L
423 1849 L
408 1903 M 433 1903 L
408 1901 M 421 1901 L
433 1903 L
1562 437 M 1562 1968 L
1562 437 M 1507 437 L
1562 533 M 1534 533 L
1562 628 M 1534 628 L
1562 724 M 1534 724 L
1562 820 M 1534 820 L
1562 915 M 1507 915 L
1562 1011 M 1534 1011 L
1562 1107 M 1534 1107 L
1562 1202 M 1534 1202 L
1562 1298 M 1534 1298 L
1562 1394 M 1507 1394 L
1562 1490 M 1534 1490 L
1562 1585 M 1534 1585 L
1562 1681 M 1534 1681 L
1562 1777 M 1534 1777 L
1562 1872 M 1507 1872 L
1562 1968 M 1534 1968 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1000 283 M 1010 273 M 1013 265 L
1016 262 L
1021 260 L
1026 260 L
1034 262 L
1039 270 L
1041 278 L
1041 286 L
1039 291 L
1036 293 L
1031 296 L
1026 296 L
1018 293 L
1013 286 L
1010 278 L
1000 242 L
1026 260 M 1031 262 L
1036 270 L
1039 278 L
1039 288 L
1036 293 L
1026 296 M 1021 293 L
1016 286 L
1013 278 L
1003 242 L
currentpoint stroke [] 0 setdash M
488 1813 M B
494 1796 M 504 1804 L
506 1817 L
500 1828 L
488 1832 L
476 1828 L
469 1817 L
471 1804 L
481 1796 L
494 1796 L
currentpoint fill M
596 1739 M B
602 1722 M 612 1730 L
614 1742 L
608 1754 L
596 1758 L
584 1754 L
577 1742 L
580 1730 L
589 1722 L
602 1722 L
currentpoint fill M
704 1646 M B
710 1628 M 720 1636 L
722 1649 L
716 1660 L
704 1664 L
692 1660 L
686 1649 L
688 1636 L
698 1628 L
710 1628 L
currentpoint fill M
812 1546 M B
819 1528 M 829 1536 L
831 1549 L
824 1560 L
812 1564 L
800 1560 L
794 1549 L
796 1536 L
806 1528 L
819 1528 L
currentpoint fill M
494 1645 M 504 1654 L
506 1666 L
500 1677 L
488 1682 L
488 1645 M 494 1645 L
602 1541 M 612 1549 L
614 1562 L
608 1573 L
596 1577 L
584 1573 L
577 1562 L
580 1549 L
589 1541 L
602 1541 L
710 1434 M 720 1442 L
722 1454 L
716 1465 L
704 1470 L
692 1465 L
686 1454 L
688 1442 L
698 1434 L
710 1434 L
819 1330 M 828 1338 L
831 1351 L
824 1362 L
812 1366 L
800 1362 L
794 1351 L
796 1338 L
806 1330 L
819 1330 L
927 1236 M 937 1244 L
939 1257 L
933 1268 L
921 1272 L
909 1268 L
902 1257 L
904 1244 L
914 1236 L
927 1236 L
1035 1140 M 1045 1148 L
1047 1161 L
1041 1172 L
1029 1176 L
1017 1172 L
1010 1161 L
1013 1148 L
1022 1140 L
1035 1140 L
488 1425 M B
501 1412 M 501 1438 L
474 1438 L
474 1412 L
501 1412 L
currentpoint fill M
596 1331 M B
609 1318 M 609 1344 L
583 1344 L
583 1318 L
609 1318 L
currentpoint fill M
704 1244 M B
717 1231 M 717 1258 L
691 1258 L
691 1231 L
717 1231 L
currentpoint fill M
812 1167 M B
826 1154 M 826 1181 L
799 1181 L
799 1154 L
826 1154 L
currentpoint fill M
921 1102 M B
934 1088 M 934 1115 L
907 1115 L
907 1089 L
934 1089 L
currentpoint fill M
1029 1044 M B
1042 1031 M 1042 1057 L
1016 1057 L
1016 1031 L
1042 1031 L
currentpoint fill M
1137 992 M B
1150 979 M 1150 1006 L
1124 1006 L
1124 979 L
1150 979 L
currentpoint fill M
1245 949 M B
1259 935 M 1259 962 L
1232 962 L
1232 935 L
1259 935 L
currentpoint fill M
1354 892 M B
1367 879 M 1367 906 L
1340 906 L
1340 879 L
1367 879 L
currentpoint fill M
488 1813 M 596 1739 L
704 1647 L
812 1541 L
921 1426 L
1029 1321 L
488 1663 M 596 1558 L
704 1451 L
812 1347 L
921 1253 L
1029 1168 L
1137 1095 L
1245 1031 L
1354 975 L
1462 924 L
1562 880 L
488 1425 M 596 1331 L
704 1245 L
812 1169 L
921 1101 L
1029 1043 L
1137 992 L
1245 948 L
1354 910 L
1462 877 L
1562 851 L
currentpoint stroke [] 0 setdash M
1769 1079 M 1756 1084 M 1756 1089 L
1758 1094 L
1763 1097 L
1802 1110 L
1807 1112 L
1810 1115 L
1756 1089 M 1758 1092 L
1763 1094 L
1802 1107 L
1807 1110 L
1810 1115 L
1810 1120 L
1756 1123 M 1761 1120 L
1768 1115 L
1797 1089 L
1805 1084 L
1810 1081 L
1727 1153 M 1732 1148 L
1740 1143 L
1750 1138 L
1763 1135 L
1774 1135 L
1786 1138 L
1797 1143 L
1804 1148 L
1810 1153 L
1732 1148 M 1743 1143 L
1750 1141 L
1763 1138 L
1774 1138 L
1786 1141 L
1794 1143 L
1804 1148 L
1737 1184 M 1740 1177 L
1748 1171 L
1761 1169 L
1768 1169 L
1781 1171 L
1789 1177 L
1791 1184 L
1791 1189 L
1789 1197 L
1781 1202 L
1768 1205 L
1761 1205 L
1748 1202 L
1740 1197 L
1737 1189 L
1737 1184 L
1740 1179 L
1742 1177 L
1748 1174 L
1761 1171 L
1768 1171 L
1781 1174 L
1786 1177 L
1789 1179 L
1791 1184 L
1791 1189 M 1789 1195 L
1786 1197 L
1781 1200 L
1768 1202 L
1761 1202 L
1748 1200 L
1742 1197 L
1740 1195 L
1737 1189 L
1791 1225 M 1789 1223 L
1786 1225 L
1789 1228 L
1794 1228 L
1799 1225 L
1802 1223 L
1737 1262 M 1740 1254 L
1747 1249 L
1760 1246 L
1768 1246 L
1781 1249 L
1789 1254 L
1791 1262 L
1791 1267 L
1789 1274 L
1781 1280 L
1768 1282 L
1760 1282 L
1747 1280 L
1740 1274 L
1737 1267 L
1737 1262 L
1740 1256 L
1742 1254 L
1747 1251 L
1760 1249 L
1768 1249 L
1781 1251 L
1786 1254 L
1789 1256 L
1791 1262 L
1791 1267 M 1789 1272 L
1786 1274 L
1781 1277 L
1768 1280 L
1760 1280 L
1747 1277 L
1742 1274 L
1740 1272 L
1737 1267 L
1727 1298 M 1732 1303 L
1740 1308 L
1750 1313 L
1763 1316 L
1773 1316 L
1786 1313 L
1796 1308 L
1804 1303 L
1809 1298 L
1732 1303 M 1742 1308 L
1750 1310 L
1763 1313 L
1773 1313 L
1786 1310 L
1794 1308 L
1804 1303 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2050 437 M 3124 437 L
2050 437 M 2050 478 L
2119 437 M 2119 457 L
2188 437 M 2188 457 L
2258 437 M 2258 457 L
2327 437 M 2327 457 L
2396 437 M 2396 478 L
2465 437 M 2465 457 L
2535 437 M 2535 457 L
2604 437 M 2604 457 L
2673 437 M 2673 457 L
2743 437 M 2743 478 L
2812 437 M 2812 457 L
2881 437 M 2881 457 L
2950 437 M 2950 457 L
3020 437 M 3020 457 L
3089 437 M 3089 478 L
2024 375 M 2047 406 M 2039 404 L
2034 396 L
2032 383 L
2032 375 L
2034 363 L
2039 355 L
2047 352 L
2052 352 L
2060 355 L
2065 363 L
2068 375 L
2068 383 L
2065 396 L
2060 404 L
2052 406 L
2047 406 L
2042 404 L
2039 401 L
2037 396 L
2034 383 L
2034 375 L
2037 363 L
2039 357 L
2042 355 L
2047 352 L
2052 352 M 2057 355 L
2060 357 L
2063 363 L
2065 375 L
2065 383 L
2063 396 L
2060 401 L
2057 404 L
2052 406 L
2332 375 M 2355 406 M 2347 404 L
2342 396 L
2339 383 L
2339 375 L
2342 363 L
2347 355 L
2355 352 L
2360 352 L
2368 355 L
2373 363 L
2375 375 L
2375 383 L
2373 396 L
2368 404 L
2360 406 L
2355 406 L
2350 404 L
2347 401 L
2345 396 L
2342 383 L
2342 375 L
2345 363 L
2347 357 L
2350 355 L
2355 352 L
2360 352 M 2365 355 L
2368 357 L
2370 363 L
2373 375 L
2373 383 L
2370 396 L
2368 401 L
2365 404 L
2360 406 L
2396 357 M 2393 355 L
2396 352 L
2399 355 L
2396 357 L
2424 396 M 2430 399 L
2437 406 L
2437 352 L
2435 404 M 2435 352 L
2424 352 M 2448 352 L
2678 375 M 2701 406 M 2693 404 L
2688 396 L
2686 383 L
2686 375 L
2688 363 L
2693 355 L
2701 352 L
2706 352 L
2714 355 L
2719 363 L
2722 375 L
2722 383 L
2719 396 L
2714 404 L
2706 406 L
2701 406 L
2696 404 L
2693 401 L
2691 396 L
2688 383 L
2688 375 L
2691 363 L
2693 357 L
2696 355 L
2701 352 L
2706 352 M 2712 355 L
2714 357 L
2717 363 L
2719 375 L
2719 383 L
2717 396 L
2714 401 L
2712 404 L
2706 406 L
2742 357 M 2740 355 L
2742 352 L
2745 355 L
2742 357 L
2766 396 M 2768 393 L
2766 391 L
2763 393 L
2763 396 L
2766 401 L
2768 404 L
2776 406 L
2786 406 L
2794 404 L
2797 401 L
2799 396 L
2799 391 L
2797 386 L
2789 381 L
2776 375 L
2771 373 L
2766 368 L
2763 360 L
2763 352 L
2786 406 M 2791 404 L
currentpoint stroke M
2794 401 L
2797 396 L
2797 391 L
2794 386 L
2786 381 L
2776 375 L
2763 357 M 2766 360 L
2771 360 L
2784 355 L
2791 355 L
2797 357 L
2799 360 L
2771 360 M 2784 352 L
2794 352 L
2797 355 L
2799 360 L
2799 365 L
3025 375 M 3048 406 M 3040 404 L
3035 396 L
3032 383 L
3032 375 L
3035 363 L
3040 355 L
3048 352 L
3053 352 L
3061 355 L
3066 363 L
3068 375 L
3068 383 L
3066 396 L
3061 404 L
3053 406 L
3048 406 L
3042 404 L
3040 401 L
3037 396 L
3035 383 L
3035 375 L
3037 363 L
3040 357 L
3042 355 L
3048 352 L
3053 352 M 3058 355 L
3061 357 L
3063 363 L
3066 375 L
3066 383 L
3063 396 L
3061 401 L
3058 404 L
3053 406 L
3089 357 M 3086 355 L
3089 352 L
3091 355 L
3089 357 L
3112 396 M 3115 393 L
3112 391 L
3110 393 L
3110 396 L
3112 401 L
3115 404 L
3122 406 L
3133 406 L
3141 404 L
3143 399 L
3143 391 L
3141 386 L
3133 383 L
3125 383 L
3133 406 M 3138 404 L
3141 399 L
3141 391 L
3138 386 L
3133 383 L
3138 381 L
3143 375 L
3146 370 L
3146 363 L
3143 357 L
3141 355 L
3133 352 L
3122 352 L
3115 355 L
3112 357 L
3110 363 L
3110 365 L
3112 368 L
3115 365 L
3112 363 L
3141 378 M 3143 370 L
3143 363 L
3141 357 L
3138 355 L
3133 352 L
2050 1968 M 3124 1968 L
2050 1968 M 2050 1927 L
2119 1968 M 2119 1948 L
2188 1968 M 2188 1948 L
2258 1968 M 2258 1948 L
2327 1968 M 2327 1948 L
2396 1968 M 2396 1927 L
2465 1968 M 2465 1948 L
2535 1968 M 2535 1948 L
2604 1968 M 2604 1948 L
2673 1968 M 2673 1948 L
2743 1968 M 2743 1927 L
2812 1968 M 2812 1948 L
2881 1968 M 2881 1948 L
2950 1968 M 2950 1948 L
3020 1968 M 3020 1948 L
3089 1968 M 3089 1927 L
2050 437 M 2050 1968 L
2050 437 M 2105 437 L
2050 522 M 2077 522 L
2050 607 M 2077 607 L
2050 692 M 2077 692 L
2050 777 M 2077 777 L
2050 862 M 2105 862 L
2050 947 M 2077 947 L
2050 1032 M 2077 1032 L
2050 1117 M 2077 1117 L
2050 1202 M 2077 1202 L
2050 1288 M 2105 1288 L
2050 1373 M 2077 1373 L
2050 1458 M 2077 1458 L
2050 1543 M 2077 1543 L
2050 1628 M 2077 1628 L
2050 1713 M 2105 1713 L
2050 1798 M 2077 1798 L
2050 1883 M 2077 1883 L
2050 1968 M 2077 1968 L
1957 437 M 1980 468 M 1972 465 L
1967 458 L
1965 445 L
1965 437 L
1967 424 L
1972 416 L
1980 414 L
1985 414 L
1993 416 L
1998 424 L
2001 437 L
2001 445 L
1998 458 L
1993 465 L
1985 468 L
1980 468 L
1975 465 L
1972 463 L
1970 458 L
1967 445 L
1967 437 L
1970 424 L
1972 419 L
1975 416 L
1980 414 L
1985 414 M 1990 416 L
1993 419 L
1996 424 L
1998 437 L
1998 445 L
1996 458 L
1993 463 L
1990 465 L
1985 468 L
1828 862 M 1851 893 M 1844 891 L
1838 883 L
1836 870 L
1836 862 L
1838 849 L
1844 842 L
1851 839 L
1856 839 L
1864 842 L
1869 849 L
1872 862 L
1872 870 L
1869 883 L
1864 891 L
1856 893 L
1851 893 L
1846 891 L
1844 888 L
1841 883 L
1838 870 L
1838 862 L
1841 849 L
1844 844 L
1846 842 L
1851 839 L
1856 839 M 1862 842 L
1864 844 L
1867 849 L
1869 862 L
1869 870 L
1867 883 L
1864 888 L
1862 891 L
1856 893 L
1893 844 M 1890 842 L
1893 839 L
1895 842 L
1893 844 L
1929 893 M 1921 891 L
1916 883 L
1913 870 L
1913 862 L
1916 849 L
1921 842 L
1929 839 L
1934 839 L
1941 842 L
1947 849 L
1949 862 L
1949 870 L
1947 883 L
1941 891 L
1934 893 L
1929 893 L
1923 891 L
1921 888 L
1918 883 L
1916 870 L
1916 862 L
1918 849 L
1921 844 L
1923 842 L
1929 839 L
1934 839 M 1939 842 L
1941 844 L
1944 849 L
1947 862 L
1947 870 L
1944 883 L
1941 888 L
1939 891 L
1934 893 L
1970 893 M 1965 867 L
1970 873 L
1978 875 L
1985 875 L
1993 873 L
1998 867 L
2001 860 L
2001 854 L
1998 847 L
1993 842 L
1985 839 L
1978 839 L
1970 842 L
1967 844 L
1965 849 L
1965 852 L
1967 854 L
1970 852 L
1967 849 L
1985 875 M 1990 873 L
1996 867 L
1998 860 L
1998 854 L
1996 847 L
1990 842 L
1985 839 L
1970 893 M 1996 893 L
1970 891 M 1983 891 L
1996 893 L
1880 1288 M 1903 1318 M 1895 1316 L
1890 1308 L
1887 1295 L
1887 1288 L
1890 1275 L
1895 1267 L
1903 1264 L
1908 1264 L
1916 1267 L
1921 1275 L
1923 1288 L
1923 1295 L
1921 1308 L
1916 1316 L
1908 1318 L
1903 1318 L
1898 1316 L
1895 1313 L
1893 1308 L
1890 1295 L
1890 1288 L
1893 1275 L
1895 1269 L
1898 1267 L
1903 1264 L
1908 1264 M 1913 1267 L
1916 1269 L
1918 1275 L
1921 1288 L
1921 1295 L
1918 1308 L
1916 1313 L
1913 1316 L
1908 1318 L
currentpoint stroke M
1944 1269 M 1941 1267 L
1944 1264 L
1947 1267 L
1944 1269 L
1972 1308 M 1978 1311 L
1985 1318 L
1985 1264 L
1983 1316 M 1983 1264 L
1972 1264 M 1996 1264 L
1828 1713 M 1851 1744 M 1844 1741 L
1838 1733 L
1836 1721 L
1836 1713 L
1838 1700 L
1844 1692 L
1851 1690 L
1856 1690 L
1864 1692 L
1869 1700 L
1872 1713 L
1872 1721 L
1869 1733 L
1864 1741 L
1856 1744 L
1851 1744 L
1846 1741 L
1844 1739 L
1841 1733 L
1838 1721 L
1838 1713 L
1841 1700 L
1844 1695 L
1846 1692 L
1851 1690 L
1856 1690 M 1862 1692 L
1864 1695 L
1867 1700 L
1869 1713 L
1869 1721 L
1867 1733 L
1864 1739 L
1862 1741 L
1856 1744 L
1893 1695 M 1890 1692 L
1893 1690 L
1895 1692 L
1893 1695 L
1921 1733 M 1926 1736 L
1934 1744 L
1934 1690 L
1931 1741 M 1931 1690 L
1921 1690 M 1944 1690 L
1970 1744 M 1965 1718 L
1970 1723 L
1978 1726 L
1985 1726 L
1993 1723 L
1998 1718 L
2001 1710 L
2001 1705 L
1998 1697 L
1993 1692 L
1985 1690 L
1978 1690 L
1970 1692 L
1967 1695 L
1965 1700 L
1965 1702 L
1967 1705 L
1970 1702 L
1967 1700 L
1985 1726 M 1990 1723 L
1996 1718 L
1998 1710 L
1998 1705 L
1996 1697 L
1990 1692 L
1985 1690 L
1970 1744 M 1996 1744 L
1970 1741 M 1983 1741 L
1996 1744 L
3124 437 M 3124 1968 L
3124 437 M 3069 437 L
3124 522 M 3096 522 L
3124 607 M 3096 607 L
3124 692 M 3096 692 L
3124 777 M 3096 777 L
3124 862 M 3069 862 L
3124 947 M 3096 947 L
3124 1032 M 3096 1032 L
3124 1117 M 3096 1117 L
3124 1202 M 3096 1202 L
3124 1288 M 3069 1288 L
3124 1373 M 3096 1373 L
3124 1458 M 3096 1458 L
3124 1543 M 3096 1543 L
3124 1628 M 3096 1628 L
3124 1713 M 3069 1713 L
3124 1798 M 3096 1798 L
3124 1883 M 3096 1883 L
3124 1968 M 3096 1968 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2562 283 M 2572 273 M 2575 265 L
2578 262 L
2583 260 L
2588 260 L
2596 262 L
2601 270 L
2603 278 L
2603 286 L
2601 291 L
2598 293 L
2593 296 L
2588 296 L
2580 293 L
2575 286 L
2572 278 L
2562 242 L
2588 260 M 2593 262 L
2598 270 L
2601 278 L
2601 288 L
2598 293 L
2588 296 M 2583 293 L
2578 286 L
2575 278 L
2565 242 L
currentpoint stroke [] 0 setdash M
2050 927 M B
2056 910 M 2066 918 L
2068 930 L
2062 941 L
2050 946 L
2038 941 L
2031 930 L
2034 918 L
2043 910 L
2056 910 L
currentpoint fill M
2158 1020 M B
2164 1002 M 2174 1010 L
2176 1023 L
2170 1034 L
2158 1038 L
2146 1034 L
2139 1023 L
2142 1010 L
2151 1002 L
2164 1002 L
currentpoint fill M
2266 1134 M B
2272 1116 M 2282 1125 L
2285 1137 L
2278 1148 L
2266 1153 L
2254 1148 L
2248 1137 L
2250 1125 L
2260 1116 L
2273 1116 L
currentpoint fill M
2374 1242 M B
2381 1225 M 2391 1233 L
2393 1245 L
2386 1257 L
2374 1261 L
2362 1257 L
2356 1245 L
2358 1233 L
2368 1225 L
2381 1225 L
currentpoint fill M
2056 1059 M 2066 1067 L
2068 1079 L
2062 1090 L
2050 1095 L
2050 1059 M 2056 1059 L
2164 1148 M 2174 1156 L
2176 1169 L
2170 1180 L
2158 1184 L
2146 1180 L
2139 1169 L
2142 1156 L
2151 1148 L
2164 1148 L
2272 1240 M 2282 1248 L
2285 1261 L
2278 1272 L
2266 1276 L
2254 1272 L
2248 1261 L
2250 1248 L
2260 1240 L
2272 1240 L
2381 1330 M 2391 1338 L
2393 1350 L
2386 1361 L
2374 1366 L
2362 1361 L
2356 1350 L
2358 1338 L
2368 1330 L
2381 1330 L
2489 1417 M 2499 1425 L
2501 1437 L
2495 1449 L
2483 1453 L
2471 1449 L
2464 1437 L
2466 1425 L
2476 1417 L
2489 1417 L
2597 1515 M 2607 1523 L
2609 1536 L
2603 1547 L
2591 1551 L
2579 1547 L
2573 1536 L
2575 1523 L
2585 1515 L
2597 1515 L
2050 1175 M B
2063 1161 M 2063 1188 L
2037 1188 L
2037 1161 L
2063 1161 L
currentpoint fill M
2158 1241 M B
2171 1228 M 2171 1254 L
2145 1254 L
2145 1228 L
2171 1228 L
currentpoint fill M
2266 1306 M B
2279 1292 M 2279 1319 L
2253 1319 L
2253 1292 L
2279 1292 L
currentpoint fill M
2374 1369 M B
2388 1356 M 2388 1383 L
2361 1383 L
2361 1356 L
2388 1356 L
currentpoint fill M
2483 1434 M B
2496 1421 M 2496 1447 L
2469 1447 L
2469 1421 L
2496 1421 L
currentpoint fill M
2591 1498 M B
2604 1485 M 2604 1511 L
2578 1511 L
2578 1485 L
2604 1485 L
currentpoint fill M
2699 1558 M B
2712 1545 M 2712 1571 L
2686 1571 L
2686 1545 L
2712 1545 L
currentpoint fill M
2807 1620 M B
2821 1607 M 2821 1634 L
2794 1634 L
2794 1607 L
2821 1607 L
currentpoint fill M
2916 1715 M B
2929 1702 M 2929 1728 L
2902 1728 L
2902 1702 L
2929 1702 L
currentpoint fill M
2050 927 M 2158 1020 L
2266 1133 L
2374 1259 L
2483 1390 L
2050 1076 M 2158 1166 L
2266 1257 L
2374 1348 L
2483 1436 L
2591 1523 L
2699 1610 L
2807 1699 L
2916 1792 L
3024 1887 L
3112 1968 L
2050 1175 M 2158 1241 L
2266 1306 L
2374 1370 L
2483 1433 L
2591 1496 L
2699 1560 L
2807 1625 L
2916 1692 L
3024 1762 L
3124 1829 L
stroke
showpage
%%EndDocument
 @endspecial eop
%%Page: 2 2
1 bop 1887 4984 a Fa(FIG.)33 b(2)-1846 b @beginspecial @setspecial
%%BeginDocument: f2.ps
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap
100 1200 translate 0.7 0.7 scale
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto currentpoint stroke moveto } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 1071 M 232 1112 M 224 1115 L
240 1115 L
232 1112 L
227 1107 L
224 1099 L
224 1092 L
227 1084 L
232 1079 L
237 1079 L
242 1081 L
245 1084 L
247 1089 L
253 1105 L
255 1110 L
260 1115 L
237 1079 M 242 1084 L
245 1089 L
250 1105 L
253 1110 L
255 1112 L
260 1115 L
271 1115 L
276 1110 L
278 1102 L
278 1094 L
276 1086 L
271 1081 L
263 1079 L
278 1079 L
271 1081 L
214 1151 M 219 1146 L
227 1141 L
237 1135 L
250 1133 L
260 1133 L
273 1135 L
284 1141 L
291 1146 L
296 1151 L
219 1146 M 229 1141 L
237 1138 L
250 1135 L
260 1135 L
273 1138 L
281 1141 L
291 1146 L
245 1182 M 278 1171 L
245 1182 M 278 1174 L
245 1197 M 278 1197 L
245 1197 M 278 1200 L
250 1164 M 245 1169 L
242 1177 L
242 1210 L
250 1164 M 247 1169 L
245 1177 L
245 1210 L
278 1228 M 276 1225 L
273 1228 L
276 1231 L
281 1231 L
286 1228 L
288 1225 L
245 1264 M 278 1254 L
245 1264 M 278 1256 L
245 1280 M 278 1280 L
245 1280 M 278 1282 L
250 1246 M 245 1251 L
242 1259 L
242 1292 L
250 1246 M 247 1251 L
245 1259 L
245 1292 L
214 1305 M 219 1310 L
226 1316 L
237 1321 L
250 1323 L
260 1323 L
273 1321 L
283 1316 L
291 1310 L
296 1305 L
219 1310 M 229 1316 L
237 1318 L
250 1321 L
260 1321 L
273 1318 L
281 1316 L
291 1310 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
488 437 M 1562 437 L
488 437 M 488 478 L
570 437 M 570 457 L
653 437 M 653 457 L
735 437 M 735 457 L
818 437 M 818 457 L
901 437 M 901 478 L
983 437 M 983 457 L
1066 437 M 1066 457 L
1148 437 M 1148 457 L
1231 437 M 1231 457 L
1314 437 M 1314 478 L
1396 437 M 1396 457 L
1479 437 M 1479 457 L
1562 437 M 1562 457 L
462 375 M 485 406 M 477 404 L
472 396 L
470 383 L
470 375 L
472 363 L
477 355 L
485 352 L
490 352 L
498 355 L
503 363 L
506 375 L
506 383 L
503 396 L
498 404 L
490 406 L
485 406 L
480 404 L
477 401 L
475 396 L
472 383 L
472 375 L
475 363 L
477 357 L
480 355 L
485 352 L
490 352 M 495 355 L
498 357 L
501 363 L
503 375 L
503 383 L
501 396 L
498 401 L
495 404 L
490 406 L
810 375 M 834 406 M 826 404 L
821 396 L
818 383 L
818 375 L
821 363 L
826 355 L
834 352 L
839 352 L
846 355 L
852 363 L
854 375 L
854 383 L
852 396 L
846 404 L
839 406 L
834 406 L
828 404 L
826 401 L
823 396 L
821 383 L
821 375 L
823 363 L
826 357 L
828 355 L
834 352 L
839 352 M 844 355 L
846 357 L
849 363 L
852 375 L
852 383 L
849 396 L
846 401 L
844 404 L
839 406 L
875 357 M 872 355 L
875 352 L
877 355 L
875 357 L
911 406 M 903 404 L
898 396 L
895 383 L
895 375 L
898 363 L
903 355 L
911 352 L
916 352 L
924 355 L
929 363 L
931 375 L
931 383 L
929 396 L
924 404 L
916 406 L
911 406 L
906 404 L
903 401 L
901 396 L
898 383 L
898 375 L
901 363 L
903 357 L
906 355 L
911 352 L
916 352 M 921 355 L
924 357 L
926 363 L
929 375 L
929 383 L
926 396 L
924 401 L
921 404 L
916 406 L
952 406 M 947 381 L
952 386 L
960 388 L
968 388 L
975 386 L
980 381 L
983 373 L
983 368 L
980 360 L
975 355 L
968 352 L
960 352 L
952 355 L
950 357 L
947 363 L
947 365 L
950 368 L
952 365 L
950 363 L
968 388 M 973 386 L
978 381 L
980 373 L
980 368 L
978 360 L
973 355 L
968 352 L
952 406 M 978 406 L
952 404 M 965 404 L
978 406 L
1249 375 M 1272 406 M 1265 404 L
1259 396 L
1257 383 L
1257 375 L
1259 363 L
1265 355 L
1272 352 L
1278 352 L
1285 355 L
1290 363 L
1293 375 L
1293 383 L
1290 396 L
1285 404 L
1278 406 L
1272 406 L
1267 404 L
1265 401 L
1262 396 L
1259 383 L
1259 375 L
1262 363 L
1265 357 L
1267 355 L
1272 352 L
1278 352 M 1283 355 L
1285 357 L
1288 363 L
1290 375 L
1290 383 L
1288 396 L
1285 401 L
1283 404 L
1278 406 L
1314 357 M 1311 355 L
1314 352 L
1316 355 L
1314 357 L
1342 396 M 1347 399 L
1355 406 L
1355 352 L
1352 404 M 1352 352 L
1342 352 M 1365 352 L
488 1968 M 1562 1968 L
488 1968 M 488 1927 L
570 1968 M 570 1948 L
653 1968 M 653 1948 L
735 1968 M 735 1948 L
818 1968 M 818 1948 L
901 1968 M 901 1927 L
983 1968 M 983 1948 L
1066 1968 M 1066 1948 L
1148 1968 M 1148 1948 L
1231 1968 M 1231 1948 L
1314 1968 M 1314 1927 L
1396 1968 M 1396 1948 L
1479 1968 M 1479 1948 L
1562 1968 M 1562 1948 L
488 437 M 488 1968 L
488 437 M 543 437 L
488 518 M 515 518 L
488 598 M 515 598 L
currentpoint stroke M
488 679 M 515 679 L
488 759 M 515 759 L
488 840 M 543 840 L
488 920 M 515 920 L
488 1001 M 515 1001 L
488 1082 M 515 1082 L
488 1162 M 515 1162 L
488 1243 M 543 1243 L
488 1323 M 515 1323 L
488 1404 M 515 1404 L
488 1485 M 515 1485 L
488 1565 M 515 1565 L
488 1646 M 543 1646 L
488 1726 M 515 1726 L
488 1807 M 515 1807 L
488 1887 M 515 1887 L
488 1968 M 515 1968 L
395 437 M 418 468 M 410 465 L
405 458 L
403 445 L
403 437 L
405 424 L
410 416 L
418 414 L
423 414 L
431 416 L
436 424 L
439 437 L
439 445 L
436 458 L
431 465 L
423 468 L
418 468 L
413 465 L
410 463 L
408 458 L
405 445 L
405 437 L
408 424 L
410 419 L
413 416 L
418 414 L
423 414 M 428 416 L
431 419 L
434 424 L
436 437 L
436 445 L
434 458 L
431 463 L
428 465 L
423 468 L
395 840 M 410 860 M 415 863 L
423 871 L
423 817 L
421 868 M 421 817 L
410 817 M 434 817 L
395 1243 M 405 1263 M 408 1261 L
405 1258 L
403 1261 L
403 1263 L
405 1268 L
408 1271 L
415 1274 L
426 1274 L
433 1271 L
436 1268 L
439 1263 L
439 1258 L
436 1253 L
428 1248 L
415 1243 L
410 1240 L
405 1235 L
403 1227 L
403 1219 L
426 1274 M 431 1271 L
433 1268 L
436 1263 L
436 1258 L
433 1253 L
426 1248 L
415 1243 L
403 1225 M 405 1227 L
410 1227 L
423 1222 L
431 1222 L
436 1225 L
439 1227 L
410 1227 M 423 1219 L
433 1219 L
436 1222 L
439 1227 L
439 1232 L
395 1646 M 405 1666 M 408 1664 L
405 1661 L
403 1664 L
403 1666 L
405 1671 L
408 1674 L
415 1677 L
426 1677 L
433 1674 L
436 1669 L
436 1661 L
433 1656 L
426 1653 L
418 1653 L
426 1677 M 431 1674 L
433 1669 L
433 1661 L
431 1656 L
426 1653 L
431 1651 L
436 1646 L
439 1640 L
439 1633 L
436 1628 L
433 1625 L
426 1622 L
415 1622 L
408 1625 L
405 1628 L
403 1633 L
403 1635 L
405 1638 L
408 1635 L
405 1633 L
433 1648 M 436 1640 L
436 1633 L
433 1628 L
431 1625 L
426 1622 L
1562 437 M 1562 1968 L
1562 437 M 1507 437 L
1562 518 M 1534 518 L
1562 598 M 1534 598 L
1562 679 M 1534 679 L
1562 759 M 1534 759 L
1562 840 M 1507 840 L
1562 920 M 1534 920 L
1562 1001 M 1534 1001 L
1562 1082 M 1534 1082 L
1562 1162 M 1534 1162 L
1562 1243 M 1507 1243 L
1562 1323 M 1534 1323 L
1562 1404 M 1534 1404 L
1562 1485 M 1534 1485 L
1562 1565 M 1534 1565 L
1562 1646 M 1507 1646 L
1562 1726 M 1534 1726 L
1562 1807 M 1534 1807 L
1562 1887 M 1534 1887 L
1562 1968 M 1534 1968 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1000 283 M 1010 273 M 1013 265 L
1016 262 L
1021 260 L
1026 260 L
1034 262 L
1039 270 L
1041 278 L
1041 286 L
1039 291 L
1036 293 L
1031 296 L
1026 296 L
1018 293 L
1013 286 L
1010 278 L
1000 242 L
1026 260 M 1031 262 L
1036 270 L
1039 278 L
1039 288 L
1036 293 L
1026 296 M 1021 293 L
1016 286 L
1013 278 L
1003 242 L
currentpoint stroke [] 0 setdash M
488 1815 M B
494 1797 M 504 1806 L
506 1818 L
500 1829 L
488 1834 L
476 1829 L
469 1818 L
471 1806 L
481 1797 L
494 1797 L
currentpoint fill M
552 1762 M B
559 1745 M 568 1753 L
571 1765 L
564 1777 L
552 1781 L
540 1777 L
534 1765 L
536 1753 L
546 1745 L
559 1745 L
currentpoint fill M
617 1702 M B
623 1685 M 633 1693 L
635 1705 L
629 1716 L
617 1721 L
605 1716 L
598 1705 L
601 1693 L
610 1685 L
623 1685 L
currentpoint fill M
494 1253 M 504 1261 L
506 1274 L
500 1285 L
488 1289 L
488 1253 M 494 1253 L
559 1208 M 568 1216 L
571 1229 L
564 1240 L
552 1244 L
540 1240 L
534 1229 L
536 1216 L
546 1208 L
559 1208 L
623 1166 M 633 1174 L
635 1187 L
629 1198 L
617 1202 L
605 1198 L
598 1187 L
601 1174 L
610 1166 L
623 1166 L
688 1127 M 697 1135 L
700 1147 L
693 1159 L
681 1163 L
669 1159 L
663 1147 L
665 1135 L
675 1127 L
688 1127 L
752 1087 M 762 1095 L
764 1107 L
758 1119 L
746 1123 L
734 1119 L
727 1107 L
730 1095 L
739 1087 L
752 1087 L
488 932 M B
501 919 M 501 945 L
474 945 L
474 919 L
501 919 L
currentpoint fill M
552 913 M B
565 900 M 565 927 L
539 927 L
539 900 L
565 900 L
currentpoint fill M
617 896 M B
630 883 M 630 909 L
604 909 L
604 883 L
630 883 L
currentpoint fill M
681 879 M B
694 866 M 694 892 L
668 892 L
668 866 L
694 866 L
currentpoint fill M
746 864 M B
759 851 M 759 877 L
733 877 L
733 851 L
759 851 L
currentpoint fill M
810 850 M B
823 837 M 824 863 L
797 863 L
797 837 L
824 837 L
currentpoint fill M
875 834 M B
888 821 M 888 847 L
862 847 L
862 821 L
888 821 L
currentpoint fill M
939 819 M B
953 806 M 953 832 L
926 832 L
926 806 L
953 806 L
currentpoint fill M
488 1815 M 552 1762 L
617 1707 L
681 1649 L
746 1591 L
810 1533 L
875 1476 L
939 1422 L
488 1273 M 552 1227 L
617 1185 L
681 1145 L
746 1108 L
810 1074 L
875 1042 L
939 1013 L
1004 986 L
1068 960 L
1133 937 L
1198 915 L
1262 893 L
1327 873 L
1391 855 L
488 932 M 552 913 L
617 896 L
681 879 L
746 864 L
810 849 L
875 835 L
939 822 L
1004 810 L
1068 799 L
1133 787 L
1198 777 L
1262 767 L
1327 757 L
1391 748 L
1456 739 L
1520 731 L
currentpoint stroke [] 0 setdash M
1769 1079 M 1756 1084 M 1756 1089 L
1758 1094 L
1763 1097 L
1802 1110 L
1807 1112 L
1810 1115 L
1756 1089 M 1758 1092 L
1763 1094 L
1802 1107 L
1807 1110 L
1810 1115 L
1810 1120 L
1756 1123 M 1761 1120 L
1768 1115 L
1797 1089 L
1805 1084 L
1810 1081 L
1727 1153 M 1732 1148 L
1740 1143 L
1750 1138 L
1763 1135 L
1774 1135 L
1786 1138 L
1797 1143 L
1804 1148 L
1810 1153 L
1732 1148 M 1743 1143 L
1750 1141 L
1763 1138 L
1774 1138 L
1786 1141 L
1794 1143 L
1804 1148 L
1737 1184 M 1740 1177 L
1748 1171 L
1761 1169 L
1768 1169 L
1781 1171 L
1789 1177 L
1791 1184 L
1791 1189 L
1789 1197 L
1781 1202 L
1768 1205 L
1761 1205 L
1748 1202 L
1740 1197 L
1737 1189 L
1737 1184 L
1740 1179 L
1742 1177 L
1748 1174 L
1761 1171 L
1768 1171 L
1781 1174 L
1786 1177 L
1789 1179 L
1791 1184 L
1791 1189 M 1789 1195 L
1786 1197 L
1781 1200 L
1768 1202 L
1761 1202 L
1748 1200 L
1742 1197 L
1740 1195 L
1737 1189 L
1791 1225 M 1789 1223 L
1786 1225 L
1789 1228 L
1794 1228 L
1799 1225 L
1802 1223 L
1737 1262 M 1740 1254 L
1747 1249 L
1760 1246 L
1768 1246 L
1781 1249 L
1789 1254 L
1791 1262 L
1791 1267 L
1789 1274 L
1781 1280 L
1768 1282 L
1760 1282 L
1747 1280 L
1740 1274 L
1737 1267 L
1737 1262 L
1740 1256 L
1742 1254 L
1747 1251 L
1760 1249 L
1768 1249 L
1781 1251 L
1786 1254 L
1789 1256 L
1791 1262 L
1791 1267 M 1789 1272 L
1786 1274 L
1781 1277 L
1768 1280 L
1760 1280 L
1747 1277 L
1742 1274 L
1740 1272 L
1737 1267 L
1727 1298 M 1732 1303 L
1740 1308 L
1750 1313 L
1763 1316 L
1773 1316 L
1786 1313 L
1796 1308 L
1804 1303 L
1809 1298 L
1732 1303 M 1742 1308 L
1750 1310 L
1763 1313 L
1773 1313 L
1786 1310 L
1794 1308 L
1804 1303 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2050 437 M 3124 437 L
2050 437 M 2050 478 L
2132 437 M 2132 457 L
2215 437 M 2215 457 L
2297 437 M 2297 457 L
2380 437 M 2380 457 L
2463 437 M 2463 478 L
2545 437 M 2545 457 L
2628 437 M 2628 457 L
2711 437 M 2711 457 L
2793 437 M 2793 457 L
2876 437 M 2876 478 L
2958 437 M 2958 457 L
3041 437 M 3041 457 L
3124 437 M 3124 457 L
2024 375 M 2047 406 M 2039 404 L
2034 396 L
2032 383 L
2032 375 L
2034 363 L
2039 355 L
2047 352 L
2052 352 L
2060 355 L
2065 363 L
2068 375 L
2068 383 L
2065 396 L
2060 404 L
2052 406 L
2047 406 L
2042 404 L
2039 401 L
2037 396 L
2034 383 L
2034 375 L
2037 363 L
2039 357 L
2042 355 L
2047 352 L
2052 352 M 2057 355 L
2060 357 L
2063 363 L
2065 375 L
2065 383 L
2063 396 L
2060 401 L
2057 404 L
2052 406 L
2372 375 M 2396 406 M 2388 404 L
2383 396 L
2380 383 L
2380 375 L
2383 363 L
2388 355 L
2396 352 L
2401 352 L
2408 355 L
2414 363 L
2416 375 L
2416 383 L
2414 396 L
2408 404 L
2401 406 L
2396 406 L
2390 404 L
2388 401 L
2385 396 L
2383 383 L
2383 375 L
2385 363 L
2388 357 L
2390 355 L
2396 352 L
2401 352 M 2406 355 L
2408 357 L
2411 363 L
2414 375 L
2414 383 L
2411 396 L
2408 401 L
2406 404 L
2401 406 L
2437 357 M 2434 355 L
2437 352 L
2439 355 L
2437 357 L
2473 406 M 2465 404 L
2460 396 L
2457 383 L
2457 375 L
2460 363 L
2465 355 L
2473 352 L
2478 352 L
2486 355 L
2491 363 L
2494 375 L
2494 383 L
2491 396 L
2486 404 L
2478 406 L
2473 406 L
2468 404 L
2465 401 L
2463 396 L
2460 383 L
2460 375 L
2463 363 L
2465 357 L
2468 355 L
2473 352 L
2478 352 M 2483 355 L
2486 357 L
2488 363 L
2491 375 L
2491 383 L
2488 396 L
2486 401 L
2483 404 L
2478 406 L
2514 406 M 2509 381 L
2514 386 L
2522 388 L
2530 388 L
2537 386 L
2543 381 L
2545 373 L
2545 368 L
2543 360 L
2537 355 L
2530 352 L
2522 352 L
2514 355 L
2512 357 L
2509 363 L
2509 365 L
2512 368 L
2514 365 L
2512 363 L
currentpoint stroke M
2530 388 M 2535 386 L
2540 381 L
2543 373 L
2543 368 L
2540 360 L
2535 355 L
2530 352 L
2514 406 M 2540 406 L
2514 404 M 2527 404 L
2540 406 L
2811 375 M 2834 406 M 2827 404 L
2822 396 L
2819 383 L
2819 375 L
2822 363 L
2827 355 L
2834 352 L
2840 352 L
2847 355 L
2853 363 L
2855 375 L
2855 383 L
2853 396 L
2847 404 L
2840 406 L
2834 406 L
2829 404 L
2827 401 L
2824 396 L
2822 383 L
2822 375 L
2824 363 L
2827 357 L
2829 355 L
2834 352 L
2840 352 M 2845 355 L
2847 357 L
2850 363 L
2853 375 L
2853 383 L
2850 396 L
2847 401 L
2845 404 L
2840 406 L
2876 357 M 2873 355 L
2876 352 L
2878 355 L
2876 357 L
2904 396 M 2909 399 L
2917 406 L
2917 352 L
2914 404 M 2914 352 L
2904 352 M 2927 352 L
2050 1968 M 3124 1968 L
2050 1968 M 2050 1927 L
2132 1968 M 2132 1948 L
2215 1968 M 2215 1948 L
2297 1968 M 2297 1948 L
2380 1968 M 2380 1948 L
2463 1968 M 2463 1927 L
2545 1968 M 2545 1948 L
2628 1968 M 2628 1948 L
2711 1968 M 2711 1948 L
2793 1968 M 2793 1948 L
2876 1968 M 2876 1927 L
2958 1968 M 2958 1948 L
3041 1968 M 3041 1948 L
3124 1968 M 3124 1948 L
2050 437 M 2050 1968 L
2050 437 M 2105 437 L
2050 546 M 2077 546 L
2050 656 M 2077 656 L
2050 765 M 2077 765 L
2050 874 M 2077 874 L
2050 984 M 2105 984 L
2050 1093 M 2077 1093 L
2050 1202 M 2077 1202 L
2050 1312 M 2077 1312 L
2050 1421 M 2077 1421 L
2050 1531 M 2105 1531 L
2050 1640 M 2077 1640 L
2050 1749 M 2077 1749 L
2050 1859 M 2077 1859 L
2050 1968 M 2077 1968 L
1957 437 M 1980 468 M 1972 465 L
1967 458 L
1965 445 L
1965 437 L
1967 424 L
1972 416 L
1980 414 L
1985 414 L
1993 416 L
1998 424 L
2001 437 L
2001 445 L
1998 458 L
1993 465 L
1985 468 L
1980 468 L
1975 465 L
1972 463 L
1970 458 L
1967 445 L
1967 437 L
1970 424 L
1972 419 L
1975 416 L
1980 414 L
1985 414 M 1990 416 L
1993 419 L
1996 424 L
1998 437 L
1998 445 L
1996 458 L
1993 463 L
1990 465 L
1985 468 L
1828 984 M 1851 1015 M 1844 1012 L
1838 1004 L
1836 991 L
1836 984 L
1838 971 L
1844 963 L
1851 961 L
1856 961 L
1864 963 L
1869 971 L
1872 984 L
1872 991 L
1869 1004 L
1864 1012 L
1856 1015 L
1851 1015 L
1846 1012 L
1844 1010 L
1841 1004 L
1838 991 L
1838 984 L
1841 971 L
1844 966 L
1846 963 L
1851 961 L
1856 961 M 1862 963 L
1864 966 L
1867 971 L
1869 984 L
1869 991 L
1867 1004 L
1864 1010 L
1862 1012 L
1856 1015 L
1893 966 M 1890 963 L
1893 961 L
1895 963 L
1893 966 L
1929 1015 M 1921 1012 L
1916 1004 L
1913 991 L
1913 984 L
1916 971 L
1921 963 L
1929 961 L
1934 961 L
1941 963 L
1947 971 L
1949 984 L
1949 991 L
1947 1004 L
1941 1012 L
1934 1015 L
1929 1015 L
1923 1012 L
1921 1010 L
1918 1004 L
1916 991 L
1916 984 L
1918 971 L
1921 966 L
1923 963 L
1929 961 L
1934 961 M 1939 963 L
1941 966 L
1944 971 L
1947 984 L
1947 991 L
1944 1004 L
1941 1010 L
1939 1012 L
1934 1015 L
1970 1015 M 1965 989 L
1970 994 L
1978 997 L
1985 997 L
1993 994 L
1998 989 L
2001 981 L
2001 976 L
1998 968 L
1993 963 L
1985 961 L
1978 961 L
1970 963 L
1967 966 L
1965 971 L
1965 973 L
1967 976 L
1970 973 L
1967 971 L
1985 997 M 1990 994 L
1996 989 L
1998 981 L
1998 976 L
1996 968 L
1990 963 L
1985 961 L
1970 1015 M 1996 1015 L
1970 1012 M 1983 1012 L
1996 1015 L
1880 1531 M 1903 1561 M 1895 1559 L
1890 1551 L
1887 1538 L
1887 1531 L
1890 1518 L
1895 1510 L
1903 1507 L
1908 1507 L
1916 1510 L
1921 1518 L
1923 1531 L
1923 1538 L
1921 1551 L
1916 1559 L
1908 1561 L
1903 1561 L
1898 1559 L
1895 1556 L
1893 1551 L
1890 1538 L
1890 1531 L
1893 1518 L
1895 1512 L
1898 1510 L
1903 1507 L
1908 1507 M 1913 1510 L
1916 1512 L
1918 1518 L
1921 1531 L
1921 1538 L
1918 1551 L
1916 1556 L
1913 1559 L
1908 1561 L
1944 1512 M 1941 1510 L
1944 1507 L
1947 1510 L
1944 1512 L
1972 1551 M 1978 1554 L
1985 1561 L
1985 1507 L
1983 1559 M 1983 1507 L
1972 1507 M 1996 1507 L
3124 437 M 3124 1968 L
3124 437 M 3069 437 L
3124 546 M 3096 546 L
3124 656 M 3096 656 L
3124 765 M 3096 765 L
3124 874 M 3096 874 L
3124 984 M 3069 984 L
3124 1093 M 3096 1093 L
3124 1202 M 3096 1202 L
3124 1312 M 3096 1312 L
3124 1421 M 3096 1421 L
3124 1531 M 3069 1531 L
3124 1640 M 3096 1640 L
3124 1749 M 3096 1749 L
3124 1859 M 3096 1859 L
3124 1968 M 3096 1968 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2562 283 M 2572 273 M 2575 265 L
2578 262 L
2583 260 L
2588 260 L
2596 262 L
2601 270 L
2603 278 L
2603 286 L
2601 291 L
2598 293 L
2593 296 L
2588 296 L
2580 293 L
2575 286 L
2572 278 L
2562 242 L
2588 260 M 2593 262 L
2598 270 L
2601 278 L
2601 288 L
2598 293 L
2588 296 M 2583 293 L
currentpoint stroke M
2578 286 L
2575 278 L
2565 242 L
currentpoint stroke [] 0 setdash M
2050 1153 M B
2056 1135 M 2066 1143 L
2068 1156 L
2062 1167 L
2050 1171 L
2038 1167 L
2031 1156 L
2034 1143 L
2043 1135 L
2056 1135 L
currentpoint fill M
2114 1185 M B
2121 1168 M 2130 1176 L
2133 1189 L
2126 1200 L
2114 1204 L
2102 1200 L
2096 1189 L
2098 1176 L
2108 1168 L
2121 1168 L
currentpoint fill M
2179 1220 M B
2185 1203 M 2195 1211 L
2197 1224 L
2191 1235 L
2179 1239 L
2167 1235 L
2160 1224 L
2163 1211 L
2172 1203 L
2185 1203 L
currentpoint fill M
2056 1341 M 2066 1349 L
2068 1362 L
2062 1373 L
2050 1377 L
2050 1341 M 2056 1341 L
2121 1367 M 2130 1375 L
2133 1388 L
2126 1399 L
2114 1403 L
2102 1399 L
2096 1388 L
2098 1375 L
2108 1367 L
2121 1367 L
2185 1393 M 2195 1401 L
2197 1414 L
2191 1425 L
2179 1429 L
2167 1425 L
2160 1414 L
2163 1401 L
2172 1393 L
2185 1393 L
2250 1419 M 2259 1427 L
2262 1440 L
2255 1451 L
2243 1455 L
2231 1451 L
2225 1440 L
2227 1427 L
2237 1419 L
2250 1419 L
2314 1442 M 2324 1450 L
2326 1463 L
2320 1474 L
2308 1478 L
2296 1474 L
2289 1463 L
2292 1450 L
2301 1442 L
2314 1442 L
2379 1466 M 2388 1474 L
2391 1486 L
2384 1497 L
2372 1502 L
2360 1497 L
2354 1486 L
2356 1474 L
2366 1466 L
2379 1466 L
2050 1449 M B
2063 1436 M 2063 1462 L
2037 1462 L
2037 1436 L
2063 1436 L
currentpoint fill M
2114 1467 M B
2127 1454 M 2127 1480 L
2101 1480 L
2101 1454 L
2127 1454 L
currentpoint fill M
2179 1485 M B
2192 1472 M 2192 1498 L
2166 1498 L
2166 1472 L
2192 1472 L
currentpoint fill M
2243 1503 M B
2256 1490 M 2256 1517 L
2230 1517 L
2230 1490 L
2256 1490 L
currentpoint fill M
2308 1521 M B
2321 1508 M 2321 1534 L
2295 1534 L
2295 1508 L
2321 1508 L
currentpoint fill M
2372 1538 M B
2386 1525 M 2386 1551 L
2359 1551 L
2359 1525 L
2386 1525 L
currentpoint fill M
2437 1553 M B
2450 1540 M 2450 1566 L
2424 1566 L
2424 1540 L
2450 1540 L
currentpoint fill M
2501 1575 M B
2515 1562 M 2515 1588 L
2488 1588 L
2488 1562 L
2515 1562 L
currentpoint fill M
2050 1153 M 2114 1185 L
2179 1220 L
2243 1256 L
2308 1293 L
2372 1330 L
2437 1367 L
2501 1401 L
2050 1357 M 2114 1384 L
2179 1411 L
2243 1437 L
2308 1463 L
2372 1489 L
2437 1516 L
2501 1542 L
2566 1568 L
2630 1595 L
2695 1622 L
2760 1649 L
2824 1678 L
2889 1709 L
2953 1744 L
2050 1449 M 2114 1467 L
2179 1485 L
2243 1502 L
2308 1520 L
2372 1537 L
2437 1555 L
2501 1572 L
2566 1590 L
2630 1608 L
2695 1626 L
2760 1644 L
2824 1663 L
2889 1682 L
2953 1703 L
3018 1724 L
stroke
showpage
%%EndDocument
 @endspecial eop
%%Page: 3 3
2 bop 1887 4984 a Fa(FIG.)33 b(3)-1846 b @beginspecial @setspecial
%%BeginDocument: f3.ps
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap
100 800 translate 0.8 0.8 scale
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto currentpoint stroke moveto } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
781 583 M 2538 583 L
781 583 M 781 627 L
887 583 M 887 605 L
994 583 M 994 605 L
1100 583 M 1100 605 L
1207 583 M 1207 605 L
1313 583 M 1313 627 L
1420 583 M 1420 605 L
1526 583 M 1526 605 L
1633 583 M 1633 605 L
1739 583 M 1739 605 L
1846 583 M 1846 627 L
1952 583 M 1952 605 L
2059 583 M 2059 605 L
2165 583 M 2165 605 L
2272 583 M 2272 605 L
2378 583 M 2378 627 L
2485 583 M 2485 605 L
753 516 M 778 550 M 769 547 L
764 538 L
761 524 L
761 516 L
764 502 L
769 494 L
778 491 L
783 491 L
792 494 L
797 502 L
800 516 L
800 524 L
797 538 L
792 547 L
783 550 L
778 550 L
772 547 L
769 544 L
766 538 L
764 524 L
764 516 L
766 502 L
769 496 L
772 494 L
778 491 L
783 491 M 789 494 L
792 496 L
794 502 L
797 516 L
797 524 L
794 538 L
792 544 L
789 547 L
783 550 L
1257 516 M 1274 538 M 1279 541 L
1288 550 L
1288 491 L
1285 547 M 1285 491 L
1274 491 M 1299 491 L
1338 550 M 1330 547 L
1324 538 L
1321 524 L
1321 516 L
1324 502 L
1330 494 L
1338 491 L
1344 491 L
1352 494 L
1358 502 L
1360 516 L
1360 524 L
1358 538 L
1352 547 L
1344 550 L
1338 550 L
1332 547 L
1330 544 L
1327 538 L
1324 524 L
1324 516 L
1327 502 L
1330 496 L
1332 494 L
1338 491 L
1344 491 M 1349 494 L
1352 496 L
1355 502 L
1358 516 L
1358 524 L
1355 538 L
1352 544 L
1349 547 L
1344 550 L
1790 516 M 1801 538 M 1804 536 L
1801 533 L
1798 536 L
1798 538 L
1801 544 L
1804 547 L
1812 550 L
1823 550 L
1832 547 L
1834 544 L
1837 538 L
1837 533 L
1834 527 L
1826 522 L
1812 516 L
1806 513 L
1801 508 L
1798 499 L
1798 491 L
1823 550 M 1829 547 L
1832 544 L
1834 538 L
1834 533 L
1832 527 L
1823 522 L
1812 516 L
1798 496 M 1801 499 L
1806 499 L
1820 494 L
1829 494 L
1834 496 L
1837 499 L
1806 499 M 1820 491 L
1832 491 L
1834 494 L
1837 499 L
1837 505 L
1871 550 M 1862 547 L
1857 538 L
1854 524 L
1854 516 L
1857 502 L
1862 494 L
1871 491 L
1876 491 L
1885 494 L
1890 502 L
1893 516 L
1893 524 L
1890 538 L
1885 547 L
1876 550 L
1871 550 L
1865 547 L
1862 544 L
1859 538 L
1857 524 L
1857 516 L
1859 502 L
1862 496 L
1865 494 L
1871 491 L
1876 491 M 1882 494 L
1885 496 L
1887 502 L
1890 516 L
1890 524 L
1887 538 L
1885 544 L
1882 547 L
1876 550 L
2322 516 M 2333 538 M 2336 536 L
2333 533 L
2330 536 L
2330 538 L
2333 544 L
2336 547 L
2344 550 L
2356 550 L
2364 547 L
2367 541 L
2367 533 L
2364 527 L
2356 524 L
2347 524 L
2356 550 M 2361 547 L
2364 541 L
2364 533 L
2361 527 L
2356 524 L
2361 522 L
2367 516 L
2370 510 L
2370 502 L
2367 496 L
2364 494 L
2356 491 L
2344 491 L
2336 494 L
2333 496 L
2330 502 L
2330 505 L
2333 508 L
2336 505 L
2333 502 L
2364 519 M 2367 510 L
2367 502 L
2364 496 L
2361 494 L
2356 491 L
2403 550 M 2395 547 L
2389 538 L
2386 524 L
2386 516 L
2389 502 L
2395 494 L
2403 491 L
2409 491 L
2417 494 L
2423 502 L
2425 516 L
2425 524 L
2423 538 L
2417 547 L
2409 550 L
2403 550 L
2397 547 L
2395 544 L
2392 538 L
2389 524 L
2389 516 L
2392 502 L
2395 496 L
2397 494 L
2403 491 L
2409 491 M 2414 494 L
2417 496 L
2420 502 L
2423 516 L
2423 524 L
2420 538 L
2417 544 L
2414 547 L
2409 550 L
781 2333 M 2538 2333 L
781 2333 M 781 2288 L
887 2333 M 887 2310 L
994 2333 M 994 2310 L
1100 2333 M 1100 2310 L
1207 2333 M 1207 2310 L
1313 2333 M 1313 2288 L
1420 2333 M 1420 2310 L
1526 2333 M 1526 2310 L
1633 2333 M 1633 2310 L
1739 2333 M 1739 2310 L
1846 2333 M 1846 2288 L
1952 2333 M 1952 2310 L
2059 2333 M 2059 2310 L
2165 2333 M 2165 2310 L
2272 2333 M 2272 2310 L
2378 2333 M 2378 2288 L
2485 2333 M 2485 2310 L
781 583 M 781 2333 L
781 583 M 840 583 L
781 662 M 840 662 L
781 742 M 810 742 L
781 821 M 810 821 L
781 901 M 810 901 L
781 980 M 840 980 L
781 1060 M 810 1060 L
781 1140 M 810 1140 L
781 1219 M 810 1219 L
781 1299 M 840 1299 L
781 1378 M 810 1378 L
781 1458 M 810 1458 L
781 1537 M 810 1537 L
781 1617 M 840 1617 L
781 1696 M 810 1696 L
781 1776 M 810 1776 L
781 1855 M 810 1855 L
781 1935 M 840 1935 L
781 2014 M 810 2014 L
781 2094 M 810 2094 L
781 2173 M 810 2173 L
781 2253 M 840 2253 L
781 2333 M 810 2333 L
552 662 M 563 662 M 613 662 L
641 685 M 646 687 L
655 696 L
655 637 L
652 693 M 652 637 L
641 637 M 666 637 L
705 696 M 697 693 L
691 685 L
688 671 L
688 662 L
691 648 L
697 640 L
705 637 L
711 637 L
719 640 L
724 648 L
727 662 L
727 671 L
724 685 L
719 693 L
711 696 L
705 696 L
699 693 L
currentpoint stroke M
697 690 L
694 685 L
691 671 L
691 662 L
694 648 L
697 643 L
699 640 L
705 637 L
711 637 M 716 640 L
719 643 L
722 648 L
724 662 L
724 671 L
722 685 L
719 690 L
716 693 L
711 696 L
607 980 M 619 980 M 669 980 L
702 1014 M 694 1011 L
691 1005 L
691 997 L
694 992 L
702 989 L
713 989 L
722 992 L
725 997 L
725 1005 L
722 1011 L
713 1014 L
702 1014 L
697 1011 L
694 1005 L
694 997 L
697 992 L
702 989 L
713 989 M 719 992 L
722 997 L
722 1005 L
719 1011 L
713 1014 L
702 989 M 694 986 L
691 983 L
688 978 L
688 966 L
691 961 L
694 958 L
702 955 L
713 955 L
722 958 L
725 961 L
727 966 L
727 978 L
725 983 L
722 986 L
713 989 L
702 989 M 697 986 L
694 983 L
691 978 L
691 966 L
694 961 L
697 958 L
702 955 L
713 955 M 719 958 L
722 961 L
725 966 L
725 978 L
722 983 L
719 986 L
713 989 L
607 1299 M 619 1299 M 669 1299 L
722 1324 M 719 1321 L
722 1318 L
725 1321 L
725 1324 L
722 1329 L
716 1332 L
708 1332 L
699 1329 L
694 1324 L
691 1318 L
688 1307 L
688 1290 L
691 1282 L
697 1276 L
705 1273 L
711 1273 L
719 1276 L
725 1282 L
727 1290 L
727 1293 L
725 1301 L
719 1307 L
711 1310 L
708 1310 L
699 1307 L
694 1301 L
691 1293 L
708 1332 M 702 1329 L
697 1324 L
694 1318 L
691 1307 L
691 1290 L
694 1282 L
699 1276 L
705 1273 L
711 1273 M 716 1276 L
722 1282 L
725 1290 L
725 1293 L
722 1301 L
716 1307 L
711 1310 L
607 1617 M 619 1617 M 669 1617 L
713 1645 M 713 1592 L
716 1650 M 716 1592 L
716 1650 M 686 1608 L
730 1608 L
705 1592 M 725 1592 L
607 1935 M 619 1935 M 669 1935 L
691 1957 M 694 1954 L
691 1952 L
688 1954 L
688 1957 L
691 1963 L
694 1966 L
702 1968 L
713 1968 L
722 1966 L
725 1963 L
727 1957 L
727 1952 L
725 1946 L
716 1940 L
702 1935 L
697 1932 L
691 1926 L
688 1918 L
688 1910 L
713 1968 M 719 1966 L
722 1963 L
725 1957 L
725 1952 L
722 1946 L
713 1940 L
702 1935 L
688 1915 M 691 1918 L
697 1918 L
711 1912 L
719 1912 L
725 1915 L
727 1918 L
697 1918 M 711 1910 L
722 1910 L
725 1912 L
727 1918 L
727 1924 L
680 2253 M 705 2287 M 697 2284 L
691 2275 L
688 2261 L
688 2253 L
691 2239 L
697 2231 L
705 2228 L
711 2228 L
719 2231 L
725 2239 L
727 2253 L
727 2261 L
725 2275 L
719 2284 L
711 2287 L
705 2287 L
699 2284 L
697 2281 L
694 2275 L
691 2261 L
691 2253 L
694 2239 L
697 2233 L
699 2231 L
705 2228 L
711 2228 M 716 2231 L
719 2233 L
722 2239 L
725 2253 L
725 2261 L
722 2275 L
719 2281 L
716 2284 L
711 2287 L
2538 583 M 2538 2333 L
2538 583 M 2478 583 L
2538 662 M 2478 662 L
2538 742 M 2508 742 L
2538 821 M 2508 821 L
2538 901 M 2508 901 L
2538 980 M 2478 980 L
2538 1060 M 2508 1060 L
2538 1140 M 2508 1140 L
2538 1219 M 2508 1219 L
2538 1299 M 2478 1299 L
2538 1378 M 2508 1378 L
2538 1458 M 2508 1458 L
2538 1537 M 2508 1537 L
2538 1617 M 2478 1617 L
2538 1696 M 2508 1696 L
2538 1776 M 2508 1776 L
2538 1855 M 2508 1855 L
2538 1935 M 2478 1935 L
2538 2014 M 2508 2014 L
2538 2094 M 2508 2094 L
2538 2173 M 2508 2173 L
2538 2253 M 2478 2253 L
2538 2333 M 2508 2333 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1616 416 M 1630 449 M 1630 391 L
1633 449 M 1666 396 L
1633 444 M 1666 391 L
1666 449 M 1666 391 L
1622 449 M 1633 449 L
1658 449 M 1675 449 L
1622 391 M 1638 391 L
1697 408 M 1695 406 L
1697 404 L
1699 406 L
1699 408 L
1697 409 L
1694 409 L
1690 408 L
1689 404 L
1689 374 L
1694 409 M 1692 408 L
1690 404 L
1690 374 L
1684 398 M 1697 398 L
1684 374 M 1695 374 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
423 1201 M 390 1215 M 448 1215 L
390 1218 M 448 1218 L
390 1207 M 390 1218 L
448 1207 M 448 1226 L
409 1257 M 412 1249 L
417 1243 L
426 1240 L
431 1240 L
440 1243 L
445 1249 L
448 1257 L
448 1263 L
445 1271 L
440 1277 L
431 1279 L
426 1279 L
417 1277 L
412 1271 L
409 1263 L
409 1257 L
412 1252 L
417 1246 L
426 1243 L
431 1243 L
440 1246 L
445 1252 L
448 1257 L
448 1263 M 445 1268 L
440 1274 L
431 1277 L
426 1277 L
417 1274 L
412 1268 L
409 1263 L
409 1310 M 412 1304 L
415 1302 L
420 1299 L
426 1299 L
431 1302 L
434 1304 L
437 1310 L
437 1316 L
434 1321 L
431 1324 L
426 1327 L
420 1327 L
415 1324 L
412 1321 L
409 1316 L
409 1310 L
412 1304 M 417 1302 L
428 1302 L
434 1304 L
434 1321 M 428 1324 L
417 1324 L
412 1321 L
415 1324 M 412 1327 L
409 1332 L
412 1332 L
412 1327 L
431 1302 M 434 1299 L
440 1296 L
442 1296 L
448 1299 L
451 1307 L
currentpoint stroke M
451 1321 L
454 1330 L
456 1332 L
442 1296 M 445 1299 L
448 1307 L
448 1321 L
451 1330 L
456 1332 L
459 1332 L
465 1330 L
468 1321 L
468 1304 L
465 1296 L
459 1293 L
456 1293 L
451 1296 L
448 1304 L
436 1351 M 435 1354 L
429 1359 L
465 1359 L
431 1357 M 465 1357 L
465 1351 M 465 1366 L
429 1389 M 431 1384 L
436 1381 L
444 1379 L
449 1379 L
458 1381 L
463 1384 L
465 1389 L
465 1393 L
463 1398 L
458 1401 L
449 1403 L
444 1403 L
436 1401 L
431 1398 L
429 1393 L
429 1389 L
431 1386 L
433 1384 L
436 1383 L
444 1381 L
449 1381 L
458 1383 L
461 1384 L
463 1386 L
465 1389 L
465 1393 M 463 1396 L
461 1398 L
458 1399 L
449 1401 L
444 1401 L
436 1399 L
433 1398 L
431 1396 L
429 1393 L
378 1438 M 383 1433 L
392 1427 L
403 1422 L
417 1419 L
428 1419 L
442 1422 L
453 1427 L
462 1433 L
467 1438 L
383 1433 M 395 1427 L
403 1424 L
417 1422 L
428 1422 L
442 1424 L
450 1427 L
462 1433 L
397 1503 M 422 1458 L
448 1503 L
389 1522 M 417 1542 L
448 1519 L
389 1519 M 417 1539 L
389 1519 M 389 1561 L
406 1564 L
389 1558 L
445 1522 M 445 1558 L
448 1519 M 448 1561 L
431 1564 L
448 1558 L
434 1601 M 439 1603 L
429 1603 L
434 1601 L
431 1598 L
429 1592 L
429 1589 L
431 1584 L
434 1581 L
437 1579 L
442 1577 L
451 1577 L
456 1579 L
459 1581 L
462 1584 L
464 1589 L
464 1592 L
462 1598 L
459 1601 L
456 1603 L
429 1589 M 431 1586 L
434 1582 L
437 1581 L
442 1579 L
451 1579 L
456 1581 L
459 1582 L
462 1586 L
464 1589 L
397 1619 M 422 1663 L
447 1619 L
377 1683 M 383 1689 L
391 1694 L
403 1700 L
416 1702 L
428 1702 L
442 1700 L
453 1694 L
461 1689 L
467 1683 L
383 1689 M 394 1694 L
403 1697 L
416 1700 L
428 1700 L
442 1697 L
450 1694 L
461 1689 L
currentpoint stroke [] 0 setdash M
786 2237 M 795 2245 L
797 2256 L
791 2266 L
781 2270 L
781 2237 M 786 2237 L
839 2180 M 848 2188 L
850 2199 L
844 2209 L
834 2213 L
823 2209 L
817 2199 L
819 2188 L
828 2180 L
839 2180 L
893 2126 M 901 2133 L
903 2145 L
898 2155 L
887 2158 L
876 2155 L
870 2145 L
872 2133 L
881 2126 L
893 2126 L
946 2074 M 955 2081 L
957 2092 L
951 2102 L
940 2106 L
929 2102 L
924 2092 L
926 2081 L
934 2074 L
946 2074 L
999 2023 M 1008 2030 L
1010 2042 L
1004 2052 L
993 2056 L
983 2052 L
977 2042 L
979 2030 L
988 2023 L
999 2023 L
1052 1974 M 1061 1981 L
1063 1992 L
1058 2002 L
1047 2006 L
1036 2002 L
1030 1992 L
1032 1981 L
1041 1974 L
1052 1974 L
1106 1925 M 1115 1933 L
1116 1944 L
1111 1954 L
1100 1958 L
1089 1954 L
1083 1944 L
1085 1933 L
1094 1925 L
1106 1925 L
1159 1878 M 1168 1885 L
1170 1897 L
1164 1907 L
1153 1911 L
1142 1907 L
1137 1897 L
1139 1885 L
1148 1878 L
1159 1878 L
1212 1831 M 1221 1838 L
1223 1850 L
1217 1860 L
1206 1864 L
1196 1860 L
1190 1850 L
1192 1838 L
1201 1831 L
1212 1831 L
1265 1785 M 1274 1792 L
1276 1803 L
1271 1813 L
1260 1817 L
1249 1813 L
1243 1803 L
1245 1792 L
1254 1785 L
1265 1785 L
1319 1739 M 1328 1746 L
1329 1757 L
1324 1767 L
1313 1771 L
1302 1767 L
1296 1757 L
1298 1746 L
1307 1739 L
1319 1739 L
1372 1693 M 1381 1700 L
1383 1712 L
1377 1721 L
1366 1725 L
1355 1721 L
1350 1712 L
1352 1700 L
1360 1693 L
1372 1693 L
1425 1647 M 1434 1655 L
1436 1666 L
1430 1676 L
1420 1680 L
1409 1676 L
1403 1666 L
1405 1655 L
1414 1647 L
1425 1647 L
1478 1602 M 1487 1609 L
1489 1620 L
1483 1630 L
1473 1634 L
1462 1630 L
1456 1620 L
1458 1609 L
1467 1602 L
1478 1602 L
1532 1556 M 1541 1564 L
1543 1575 L
1537 1585 L
1526 1589 L
1515 1585 L
1509 1575 L
1511 1564 L
1520 1556 L
1532 1556 L
1585 1511 M 1594 1518 L
1596 1530 L
1590 1540 L
1579 1543 L
1568 1540 L
1563 1530 L
1565 1518 L
1573 1511 L
1585 1511 L
1638 1465 M 1647 1473 L
1649 1484 L
1643 1494 L
1633 1498 L
1622 1494 L
1616 1484 L
1618 1473 L
1627 1465 L
1638 1465 L
792 2241 M 792 2265 L
781 2265 L
781 2241 M 792 2241 L
846 2154 M 846 2177 L
822 2177 L
822 2154 L
846 2154 L
899 2072 M 899 2095 L
875 2095 L
875 2072 L
899 2072 L
952 1994 M 952 2018 L
928 2018 L
928 1994 L
952 1994 L
1005 1920 M 1005 1944 L
982 1944 L
982 1920 L
1005 1920 L
1059 1849 M 1059 1873 L
1035 1873 L
currentpoint stroke M
1035 1849 L
1059 1849 L
1112 1781 M 1112 1805 L
1088 1805 L
1088 1781 L
1112 1781 L
1165 1715 M 1165 1738 L
1141 1738 L
1141 1715 L
1165 1715 L
1218 1649 M 1218 1673 L
1195 1673 L
1195 1649 L
1218 1649 L
1272 1585 M 1272 1609 L
1248 1609 L
1248 1585 L
1272 1585 L
1325 1522 M 1325 1545 L
1301 1545 L
1301 1522 L
1325 1522 L
1378 1458 M 1378 1482 L
1354 1482 L
1354 1458 L
1378 1458 L
1431 1394 M 1431 1417 L
1408 1417 L
1408 1394 L
1431 1394 L
795 2245 M 781 2270 L
781 2245 M 795 2245 L
848 2096 M 834 2122 L
819 2096 L
848 2096 L
901 1956 M 887 1981 L
872 1956 L
901 1956 L
955 1824 M 940 1849 L
926 1824 L
955 1824 L
1008 1700 M 993 1725 L
979 1700 L
1008 1700 L
1061 1582 M 1047 1607 L
1032 1582 L
1061 1582 L
1115 1471 M 1100 1496 L
1085 1471 L
1115 1471 L
1168 1369 M 1153 1395 L
1139 1369 L
1168 1369 L
781 2253 M B
786 2237 M 795 2245 L
797 2256 L
791 2266 L
781 2270 L
770 2266 L
764 2256 L
766 2245 L
775 2237 L
786 2237 L
currentpoint fill M
834 2202 M B
839 2186 M 848 2193 L
850 2204 L
845 2214 L
834 2218 L
823 2214 L
817 2204 L
819 2193 L
828 2186 L
839 2186 L
currentpoint fill M
887 2150 M B
893 2135 M 901 2142 L
903 2153 L
898 2163 L
887 2167 L
876 2163 L
870 2153 L
872 2142 L
881 2135 L
893 2135 L
currentpoint fill M
940 2100 M B
946 2084 M 955 2091 L
957 2102 L
951 2112 L
940 2116 L
929 2112 L
924 2102 L
926 2091 L
935 2084 L
946 2084 L
currentpoint fill M
993 2049 M B
999 2033 M 1008 2041 L
1010 2052 L
1004 2062 L
993 2066 L
983 2062 L
977 2052 L
979 2041 L
988 2033 L
999 2033 L
currentpoint fill M
1047 1999 M B
1052 1983 M 1061 1990 L
1063 2002 L
1058 2012 L
1047 2016 L
1036 2012 L
1030 2002 L
1032 1990 L
1041 1983 L
1053 1983 L
currentpoint fill M
1100 1949 M B
1106 1933 M 1115 1940 L
1117 1952 L
1111 1962 L
1100 1965 L
1089 1962 L
1083 1952 L
1085 1940 L
1094 1933 L
1106 1933 L
currentpoint fill M
1153 1899 M B
1159 1883 M 1168 1891 L
1170 1902 L
1164 1912 L
1153 1916 L
1142 1912 L
1137 1902 L
1139 1891 L
1148 1883 L
1159 1883 L
currentpoint fill M
1206 1849 M B
1212 1834 M 1221 1841 L
1223 1852 L
1217 1862 L
1206 1866 L
1196 1862 L
1190 1852 L
1192 1841 L
1201 1834 L
1212 1834 L
currentpoint fill M
1260 1800 M B
1265 1784 M 1274 1792 L
1276 1803 L
1271 1813 L
1260 1817 L
1249 1813 L
1243 1803 L
1245 1792 L
1254 1784 L
1266 1784 L
currentpoint fill M
1313 1751 M B
1319 1735 M 1328 1743 L
1330 1754 L
1324 1764 L
1313 1768 L
1302 1764 L
1296 1754 L
1298 1743 L
1307 1735 L
1319 1735 L
currentpoint fill M
1366 1702 M B
1372 1686 M 1381 1694 L
1383 1705 L
1377 1715 L
1366 1719 L
1355 1715 L
1350 1705 L
1352 1694 L
1360 1686 L
1372 1686 L
currentpoint fill M
1420 1653 M B
1425 1638 M 1434 1645 L
1436 1656 L
1430 1666 L
1420 1670 L
1409 1666 L
1403 1656 L
1405 1645 L
1414 1638 L
1425 1638 L
currentpoint fill M
1473 1605 M B
1478 1589 M 1487 1596 L
1489 1608 L
1484 1618 L
1473 1622 L
1462 1618 L
1456 1608 L
1458 1596 L
1467 1589 L
1478 1589 L
currentpoint fill M
1526 1557 M B
1532 1541 M 1541 1548 L
1543 1560 L
1537 1569 L
1526 1573 L
1515 1569 L
1509 1560 L
1511 1548 L
1520 1541 L
1532 1541 L
currentpoint fill M
1579 1508 M B
1585 1493 M 1594 1500 L
1596 1511 L
1590 1521 L
1579 1525 L
1568 1521 L
1563 1511 L
1565 1500 L
1573 1493 L
1585 1493 L
currentpoint fill M
1633 1461 M B
1638 1445 M 1647 1452 L
1649 1464 L
1643 1473 L
1633 1477 L
1622 1473 L
1616 1464 L
1618 1452 L
1627 1445 L
1638 1445 L
currentpoint fill M
1686 1413 M B
1691 1397 M 1700 1404 L
1702 1416 L
1697 1426 L
1686 1430 L
1675 1426 L
1669 1416 L
1671 1404 L
1680 1397 L
1691 1397 L
currentpoint fill M
1739 1365 M B
1745 1349 M 1754 1357 L
1756 1368 L
1750 1378 L
1739 1382 L
1728 1378 L
1723 1368 L
1724 1357 L
1733 1350 L
1745 1350 L
currentpoint fill M
1792 1318 M B
1798 1302 M 1807 1310 L
1809 1321 L
1803 1331 L
1792 1335 L
1781 1331 L
1776 1321 L
1778 1310 L
1787 1302 L
1798 1302 L
currentpoint fill M
1846 1271 M B
1851 1255 M 1860 1262 L
1862 1274 L
1856 1284 L
1846 1288 L
1835 1284 L
1829 1274 L
1831 1262 L
1840 1255 L
1851 1255 L
currentpoint fill M
1899 1224 M B
1904 1208 M 1913 1215 L
1915 1227 L
1910 1237 L
1899 1241 L
1888 1237 L
1882 1227 L
1884 1215 L
1893 1208 L
1905 1208 L
currentpoint fill M
1952 1177 M B
1958 1161 M 1967 1169 L
1969 1180 L
1963 1190 L
1952 1194 L
1941 1190 L
1935 1180 L
1937 1169 L
1946 1161 L
1958 1161 L
currentpoint fill M
2005 1130 M B
2011 1114 M 2020 1122 L
2022 1133 L
2016 1143 L
2005 1147 L
1994 1143 L
1989 1133 L
1991 1122 L
2000 1114 L
2011 1114 L
currentpoint fill M
2058 1084 M B
2064 1068 M 2073 1075 L
2075 1087 L
2069 1097 L
2058 1101 L
2048 1097 L
2042 1087 L
2044 1075 L
2053 1068 L
2064 1068 L
currentpoint fill M
2112 1038 M B
2117 1022 M 2126 1029 L
2128 1040 L
2123 1050 L
2112 1054 L
2101 1050 L
2095 1040 L
2097 1029 L
2106 1022 L
2118 1022 L
currentpoint fill M
2165 992 M B
2171 976 M 2180 983 L
2182 994 L
2176 1004 L
2165 1008 L
2154 1004 L
2148 994 L
2150 983 L
2159 976 L
2171 976 L
currentpoint fill M
2218 946 M B
2224 930 M 2233 937 L
2235 949 L
2229 959 L
2218 963 L
2208 959 L
2202 949 L
2204 937 L
2213 930 L
2224 930 L
currentpoint fill M
2272 901 M B
2277 885 M 2286 892 L
2288 903 L
2282 913 L
2272 917 L
2261 913 L
2255 903 L
2257 892 L
2266 885 L
2277 885 L
currentpoint fill M
2325 856 M B
2330 840 M 2339 847 L
2341 859 L
2336 869 L
2325 872 L
2314 869 L
2308 859 L
2310 847 L
2319 840 L
2331 840 L
currentpoint fill M
2378 811 M B
2384 795 M 2393 803 L
2395 814 L
2389 824 L
2378 828 L
2367 824 L
2361 814 L
2363 803 L
2372 795 L
2384 795 L
currentpoint fill M
2431 767 M B
2437 751 M 2446 759 L
2448 770 L
2442 780 L
2431 784 L
2421 780 L
2415 770 L
2417 759 L
2426 751 L
2437 751 L
currentpoint fill M
2485 723 M B
2490 707 M 2499 715 L
2501 726 L
2495 736 L
2485 740 L
2474 736 L
2468 726 L
2470 715 L
2479 707 L
2490 707 L
currentpoint fill M
781 2253 M B
792 2241 M 792 2265 L
769 2265 L
769 2241 L
792 2241 L
currentpoint fill M
834 2176 M B
846 2164 M 846 2188 L
822 2188 L
822 2164 L
846 2164 L
currentpoint fill M
887 2100 M B
899 2088 M 899 2112 L
875 2112 L
875 2088 L
899 2088 L
currentpoint fill M
940 2025 M B
952 2013 M 952 2037 L
928 2037 L
928 2013 L
952 2013 L
currentpoint fill M
993 1951 M B
1005 1939 M 1005 1963 L
982 1963 L
982 1939 L
1005 1939 L
currentpoint fill M
1047 1877 M B
1059 1866 M 1059 1889 L
1035 1889 L
1035 1866 L
1059 1866 L
currentpoint fill M
1100 1805 M B
1112 1793 M 1112 1817 L
1088 1817 L
1088 1793 L
1112 1793 L
currentpoint fill M
1153 1733 M B
1165 1721 M 1165 1745 L
1141 1745 L
1141 1721 L
1165 1721 L
currentpoint fill M
1206 1662 M B
1218 1650 M 1218 1673 L
1195 1673 L
1195 1650 L
1218 1650 L
currentpoint fill M
1260 1591 M B
1272 1579 M 1272 1603 L
1248 1603 L
1248 1579 L
1272 1579 L
currentpoint fill M
1313 1521 M B
1325 1509 M 1325 1532 L
1301 1532 L
1301 1509 L
1325 1509 L
currentpoint fill M
1366 1451 M B
1378 1439 M 1378 1463 L
1354 1463 L
1354 1439 L
1378 1439 L
currentpoint fill M
1420 1382 M B
1431 1370 M 1431 1393 L
1408 1393 L
1408 1370 L
1431 1370 L
currentpoint fill M
1473 1313 M B
1485 1301 M 1485 1325 L
1461 1325 L
1461 1301 L
1485 1301 L
currentpoint fill M
1526 1244 M B
1538 1232 M 1538 1256 L
1514 1256 L
1514 1232 L
1538 1232 L
currentpoint fill M
1579 1176 M B
1591 1164 M 1591 1188 L
1567 1188 L
1567 1164 L
1591 1164 L
currentpoint fill M
1633 1108 M B
1644 1096 M 1644 1120 L
1621 1120 L
1621 1096 L
1644 1096 L
currentpoint fill M
1686 1040 M B
1698 1029 M 1698 1052 L
1674 1052 L
1674 1029 L
1698 1029 L
currentpoint fill M
1739 973 M B
1751 961 M 1751 985 L
1727 985 L
1727 961 L
1751 961 L
currentpoint fill M
1792 906 M B
1804 895 M 1804 918 L
1780 918 L
1780 895 L
1804 895 L
currentpoint fill M
1846 840 M B
1857 828 M 1857 852 L
1834 852 L
1834 828 L
1857 828 L
currentpoint fill M
781 2253 M B
795 2245 M 781 2270 L
766 2245 L
795 2245 L
currentpoint fill M
834 2116 M B
848 2108 M 834 2133 L
819 2108 L
848 2108 L
currentpoint fill M
887 1982 M B
901 1973 M 887 1999 L
872 1973 L
901 1973 L
currentpoint fill M
940 1850 M B
955 1841 M 940 1866 L
926 1841 L
955 1841 L
currentpoint fill M
993 1720 M B
1008 1711 M 993 1737 L
979 1711 L
1008 1711 L
currentpoint fill M
1047 1592 M B
1061 1583 M 1047 1609 L
1032 1584 L
1061 1584 L
currentpoint fill M
1100 1466 M B
1115 1458 M 1100 1483 L
1085 1458 L
1115 1458 L
currentpoint fill M
1153 1343 M B
1168 1334 M 1153 1359 L
1139 1334 L
1168 1334 L
currentpoint fill M
1206 1221 M B
1221 1213 M 1206 1238 L
1192 1213 L
1221 1213 L
currentpoint fill M
1260 1101 M B
1274 1093 M 1260 1118 L
1245 1093 L
1274 1093 L
currentpoint fill M
1313 982 M B
1328 973 M 1313 998 L
1298 973 L
1328 973 L
currentpoint fill M
1366 860 M B
1381 852 M 1366 877 L
1352 852 L
1381 852 L
currentpoint fill M
1420 730 M B
1434 721 M 1420 746 L
1405 721 L
1434 721 L
currentpoint fill M
stroke
showpage
%%EndDocument
 @endspecial eop
%%Page: 4 4
3 bop 1887 4984 a Fa(FIG.)33 b(4)-1846 b @beginspecial @setspecial
%%BeginDocument: f4.ps
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap
100 800 translate 0.8 0.8 scale
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto currentpoint stroke moveto } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
446 1293 M 417 1345 M 407 1348 L
427 1348 L
417 1345 L
411 1338 L
407 1329 L
407 1319 L
411 1309 L
417 1303 L
424 1303 L
430 1306 L
433 1309 L
436 1316 L
443 1335 L
446 1342 L
453 1348 L
424 1303 M 430 1309 L
433 1316 L
440 1335 L
443 1342 L
446 1345 L
453 1348 L
465 1348 L
472 1342 L
475 1332 L
475 1322 L
472 1313 L
465 1306 L
456 1303 L
475 1303 L
465 1306 L
395 1393 M 401 1387 L
411 1380 L
424 1374 L
440 1371 L
452 1371 L
469 1374 L
481 1380 L
491 1387 L
498 1393 L
401 1387 M 414 1380 L
424 1377 L
440 1374 L
452 1374 L
469 1377 L
478 1380 L
491 1387 L
433 1432 M 475 1419 L
433 1432 M 475 1422 L
433 1451 M 475 1451 L
433 1451 M 475 1454 L
440 1409 M 433 1416 L
430 1425 L
430 1467 L
440 1409 M 436 1416 L
433 1425 L
433 1467 L
475 1490 M 472 1486 L
468 1490 L
472 1493 L
478 1493 L
485 1490 L
488 1486 L
433 1535 M 475 1522 L
433 1535 M 475 1525 L
433 1554 M 475 1554 L
433 1554 M 475 1557 L
439 1512 M 433 1519 L
430 1528 L
430 1570 L
439 1512 M 436 1519 L
433 1528 L
433 1570 L
394 1586 M 401 1593 L
410 1599 L
423 1606 L
439 1609 L
452 1609 L
468 1606 L
481 1599 L
491 1593 L
497 1586 L
401 1593 M 413 1599 L
423 1602 L
439 1606 L
452 1606 L
468 1602 L
478 1599 L
491 1593 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
781 583 M 2538 583 L
781 583 M 781 634 L
878 583 M 878 634 L
976 583 M 976 608 L
1073 583 M 1073 608 L
1171 583 M 1171 608 L
1269 583 M 1269 634 L
1366 583 M 1366 608 L
1464 583 M 1464 608 L
1562 583 M 1562 608 L
1659 583 M 1659 634 L
1757 583 M 1757 608 L
1854 583 M 1854 608 L
1952 583 M 1952 608 L
2050 583 M 2050 634 L
2147 583 M 2147 608 L
2245 583 M 2245 608 L
2343 583 M 2343 608 L
2440 583 M 2440 634 L
2538 583 M 2538 608 L
798 506 M 827 544 M 817 541 L
811 532 L
807 515 L
807 506 L
811 490 L
817 480 L
827 477 L
833 477 L
843 480 L
849 490 L
852 506 L
852 515 L
849 532 L
843 541 L
833 544 L
827 544 L
820 541 L
817 538 L
814 532 L
811 515 L
811 506 L
814 490 L
817 483 L
820 480 L
827 477 L
833 477 M 839 480 L
843 483 L
846 490 L
849 506 L
849 515 L
846 532 L
843 538 L
839 541 L
833 544 L
878 483 M 875 480 L
878 477 L
881 480 L
878 483 L
907 532 M 910 528 L
907 525 L
904 528 L
904 532 L
907 538 L
910 541 L
920 544 L
933 544 L
943 541 L
946 538 L
949 532 L
949 525 L
946 519 L
936 512 L
920 506 L
914 502 L
907 496 L
904 486 L
904 477 L
933 544 M 939 541 L
943 538 L
946 532 L
946 525 L
943 519 L
933 512 L
920 506 L
904 483 M 907 486 L
914 486 L
930 480 L
939 480 L
946 483 L
949 486 L
914 486 M 930 477 L
943 477 L
946 480 L
949 486 L
949 493 L
1188 506 M 1217 544 M 1207 541 L
1201 532 L
1198 515 L
1198 506 L
1201 490 L
1207 480 L
1217 477 L
1224 477 L
1233 480 L
1240 490 L
1243 506 L
1243 515 L
1240 532 L
1233 541 L
1224 544 L
1217 544 L
1211 541 L
1207 538 L
1204 532 L
1201 515 L
1201 506 L
1204 490 L
1207 483 L
1211 480 L
1217 477 L
1224 477 M 1230 480 L
1233 483 L
1236 490 L
1240 506 L
1240 515 L
1236 532 L
1233 538 L
1230 541 L
1224 544 L
1269 483 M 1265 480 L
1269 477 L
1272 480 L
1269 483 L
1323 538 M 1323 477 L
1327 544 M 1327 477 L
1327 544 M 1291 496 L
1343 496 L
1314 477 M 1336 477 L
1579 506 M 1608 544 M 1598 541 L
1592 532 L
1588 515 L
1588 506 L
1592 490 L
1598 480 L
1608 477 L
1614 477 L
1624 480 L
1630 490 L
1633 506 L
1633 515 L
1630 532 L
1624 541 L
1614 544 L
1608 544 L
1601 541 L
1598 538 L
1595 532 L
1592 515 L
1592 506 L
1595 490 L
1598 483 L
1601 480 L
1608 477 L
1614 477 M 1621 480 L
1624 483 L
1627 490 L
1630 506 L
1630 515 L
1627 532 L
1624 538 L
1621 541 L
1614 544 L
1659 483 M 1656 480 L
1659 477 L
1662 480 L
1659 483 L
1724 535 M 1720 532 L
1724 528 L
1727 532 L
1727 535 L
1724 541 L
1717 544 L
1708 544 L
1698 541 L
1691 535 L
1688 528 L
1685 515 L
1685 496 L
1688 486 L
1695 480 L
1704 477 L
1711 477 L
1720 480 L
1727 486 L
1730 496 L
1730 499 L
1727 509 L
1720 515 L
1711 519 L
1708 519 L
1698 515 L
1691 509 L
1688 499 L
1708 544 M 1701 541 L
1695 535 L
1691 528 L
1688 515 L
1688 496 L
1691 486 L
1698 480 L
1704 477 L
1711 477 M 1717 480 L
currentpoint stroke M
1724 486 L
1727 496 L
1727 499 L
1724 509 L
1717 515 L
1711 519 L
1969 506 M 1998 544 M 1988 541 L
1982 532 L
1979 515 L
1979 506 L
1982 490 L
1988 480 L
1998 477 L
2005 477 L
2014 480 L
2021 490 L
2024 506 L
2024 515 L
2021 532 L
2014 541 L
2005 544 L
1998 544 L
1992 541 L
1988 538 L
1985 532 L
1982 515 L
1982 506 L
1985 490 L
1988 483 L
1992 480 L
1998 477 L
2005 477 M 2011 480 L
2014 483 L
2017 490 L
2021 506 L
2021 515 L
2017 532 L
2014 538 L
2011 541 L
2005 544 L
2050 483 M 2046 480 L
2050 477 L
2053 480 L
2050 483 L
2091 544 M 2082 541 L
2079 535 L
2079 525 L
2082 519 L
2091 515 L
2104 515 L
2114 519 L
2117 525 L
2117 535 L
2114 541 L
2104 544 L
2091 544 L
2085 541 L
2082 535 L
2082 525 L
2085 519 L
2091 515 L
2104 515 M 2111 519 L
2114 525 L
2114 535 L
2111 541 L
2104 544 L
2091 515 M 2082 512 L
2079 509 L
2075 502 L
2075 490 L
2079 483 L
2082 480 L
2091 477 L
2104 477 L
2114 480 L
2117 483 L
2120 490 L
2120 502 L
2117 509 L
2114 512 L
2104 515 L
2091 515 M 2085 512 L
2082 509 L
2079 502 L
2079 490 L
2082 483 L
2085 480 L
2091 477 L
2104 477 M 2111 480 L
2114 483 L
2117 490 L
2117 502 L
2114 509 L
2111 512 L
2104 515 L
2408 506 M 2427 532 M 2434 535 L
2443 544 L
2443 477 L
2440 541 M 2440 477 L
2427 477 M 2456 477 L
781 2333 M 2538 2333 L
781 2333 M 781 2281 L
878 2333 M 878 2281 L
976 2333 M 976 2307 L
1073 2333 M 1073 2307 L
1171 2333 M 1171 2307 L
1269 2333 M 1269 2281 L
1366 2333 M 1366 2307 L
1464 2333 M 1464 2307 L
1562 2333 M 1562 2307 L
1659 2333 M 1659 2281 L
1757 2333 M 1757 2307 L
1854 2333 M 1854 2307 L
1952 2333 M 1952 2307 L
2050 2333 M 2050 2281 L
2147 2333 M 2147 2307 L
2245 2333 M 2245 2307 L
2343 2333 M 2343 2307 L
2440 2333 M 2440 2281 L
2538 2333 M 2538 2307 L
781 583 M 781 2333 L
781 583 M 849 583 L
781 646 M 815 646 L
781 710 M 815 710 L
781 774 M 815 774 L
781 837 M 815 837 L
781 901 M 849 901 L
781 965 M 815 965 L
781 1028 M 815 1028 L
781 1092 M 815 1092 L
781 1155 M 815 1155 L
781 1219 M 849 1219 L
781 1283 M 815 1283 L
781 1346 M 815 1346 L
781 1410 M 815 1410 L
781 1474 M 815 1474 L
781 1537 M 849 1537 L
781 1601 M 815 1601 L
781 1664 M 815 1664 L
781 1728 M 815 1728 L
781 1792 M 815 1792 L
781 1855 M 849 1855 L
781 1919 M 815 1919 L
781 1983 M 815 1983 L
781 2046 M 815 2046 L
781 2110 M 815 2110 L
781 2173 M 849 2173 L
781 2237 M 815 2237 L
781 2301 M 815 2301 L
665 583 M 694 621 M 684 618 L
677 609 L
674 592 L
674 583 L
677 567 L
684 557 L
694 554 L
700 554 L
710 557 L
716 567 L
719 583 L
719 592 L
716 609 L
710 618 L
700 621 L
694 621 L
687 618 L
684 615 L
681 609 L
677 592 L
677 583 L
681 567 L
684 560 L
687 557 L
694 554 L
700 554 M 706 557 L
710 560 L
713 567 L
716 583 L
716 592 L
713 609 L
710 615 L
706 618 L
700 621 L
665 901 M 684 927 M 690 930 L
700 940 L
700 872 L
697 936 M 697 872 L
684 872 M 713 872 L
664 1219 M 677 1245 M 681 1242 L
677 1238 L
674 1242 L
674 1245 L
677 1251 L
681 1254 L
690 1258 L
703 1258 L
713 1254 L
716 1251 L
719 1245 L
719 1238 L
716 1232 L
706 1225 L
690 1219 L
684 1216 L
677 1209 L
674 1200 L
674 1190 L
703 1258 M 710 1254 L
713 1251 L
716 1245 L
716 1238 L
713 1232 L
703 1225 L
690 1219 L
674 1196 M 677 1200 L
684 1200 L
700 1193 L
710 1193 L
716 1196 L
719 1200 L
684 1200 M 700 1190 L
713 1190 L
716 1193 L
719 1200 L
719 1206 L
664 1537 M 677 1563 M 681 1560 L
677 1556 L
674 1560 L
674 1563 L
677 1569 L
681 1573 L
690 1576 L
703 1576 L
713 1573 L
716 1566 L
716 1556 L
713 1550 L
703 1547 L
693 1547 L
703 1576 M 710 1573 L
713 1566 L
713 1556 L
710 1550 L
703 1547 L
710 1544 L
716 1537 L
719 1531 L
719 1521 L
716 1515 L
713 1511 L
703 1508 L
690 1508 L
681 1511 L
677 1515 L
674 1521 L
674 1524 L
677 1527 L
681 1524 L
677 1521 L
713 1540 M 716 1531 L
716 1521 L
713 1515 L
710 1511 L
703 1508 L
664 1855 M 703 1887 M 703 1826 L
706 1894 M 706 1826 L
706 1894 M 671 1846 L
722 1846 L
693 1826 M 716 1826 L
664 2173 M 681 2212 M 674 2180 L
681 2186 L
690 2190 L
700 2190 L
710 2186 L
716 2180 L
719 2170 L
719 2164 L
716 2154 L
710 2148 L
700 2144 L
690 2144 L
681 2148 L
677 2151 L
674 2157 L
674 2161 L
677 2164 L
681 2161 L
677 2157 L
700 2190 M 706 2186 L
713 2180 L
716 2170 L
716 2164 L
713 2154 L
706 2148 L
700 2144 L
681 2212 M 713 2212 L
681 2209 M 697 2209 L
713 2212 L
2538 583 M 2538 2333 L
2538 583 M 2469 583 L
currentpoint stroke M
2538 646 M 2503 646 L
2538 710 M 2503 710 L
2538 774 M 2503 774 L
2538 837 M 2503 837 L
2538 901 M 2469 901 L
2538 965 M 2503 965 L
2538 1028 M 2503 1028 L
2538 1092 M 2503 1092 L
2538 1155 M 2503 1155 L
2538 1219 M 2469 1219 L
2538 1283 M 2503 1283 L
2538 1346 M 2503 1346 L
2538 1410 M 2503 1410 L
2538 1474 M 2503 1474 L
2538 1537 M 2469 1537 L
2538 1601 M 2503 1601 L
2538 1664 M 2503 1664 L
2538 1728 M 2503 1728 L
2538 1792 M 2503 1792 L
2538 1855 M 2469 1855 L
2538 1919 M 2503 1919 L
2538 1983 M 2503 1983 L
2538 2046 M 2503 2046 L
2538 2110 M 2503 2110 L
2538 2173 M 2469 2173 L
2538 2237 M 2503 2237 L
2538 2301 M 2503 2301 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1569 390 M 1598 429 M 1598 361 L
1601 429 M 1601 361 L
1579 429 M 1575 410 L
1575 429 L
1624 429 L
1624 410 L
1621 429 L
1588 361 M 1611 361 L
1695 442 M 1637 339 L
1733 429 M 1733 374 L
1730 364 L
1724 361 L
1717 361 L
1711 364 L
1708 371 L
1708 377 L
1711 381 L
1714 377 L
1711 374 L
1730 429 M 1730 374 L
1727 364 L
1724 361 L
1720 429 M 1743 429 L
currentpoint stroke [] 0 setdash M
1073 2202 M B
1080 2185 M 1090 2193 L
1092 2206 L
1085 2217 L
1073 2221 L
1061 2217 L
1055 2206 L
1057 2193 L
1067 2185 L
1080 2185 L
currentpoint fill M
1171 2112 M B
1177 2094 M 1187 2102 L
1189 2115 L
1183 2126 L
1171 2130 L
1159 2126 L
1153 2115 L
1155 2102 L
1165 2094 L
1177 2094 L
currentpoint fill M
1269 1975 M B
1275 1957 M 1285 1965 L
1287 1978 L
1281 1989 L
1269 1993 L
1257 1989 L
1250 1978 L
1253 1965 L
1262 1957 L
1275 1957 L
currentpoint fill M
1366 1800 M B
1373 1783 M 1382 1791 L
1385 1803 L
1378 1814 L
1366 1819 L
1354 1814 L
1348 1803 L
1350 1791 L
1360 1783 L
1373 1783 L
currentpoint fill M
1464 1614 M B
1470 1597 M 1480 1605 L
1482 1617 L
1476 1628 L
1464 1633 L
1452 1628 L
1446 1617 L
1448 1605 L
1458 1597 L
1470 1597 L
currentpoint fill M
1562 1430 M B
1568 1413 M 1578 1421 L
1580 1434 L
1574 1445 L
1562 1449 L
1550 1445 L
1543 1434 L
1545 1421 L
1555 1413 L
1568 1413 L
currentpoint fill M
1659 1281 M B
1666 1263 M 1675 1271 L
1678 1284 L
1671 1295 L
1659 1299 L
1647 1295 L
1641 1284 L
1643 1271 L
1653 1263 L
1666 1263 L
currentpoint fill M
1854 1086 M B
1861 1068 M 1871 1076 L
1873 1089 L
1866 1100 L
1854 1104 L
1842 1100 L
1836 1089 L
1838 1076 L
1848 1068 L
1861 1068 L
currentpoint fill M
2050 976 M B
2056 958 M 2066 967 L
2068 979 L
2062 990 L
2050 995 L
2038 990 L
2031 979 L
2034 967 L
2043 958 L
2056 958 L
currentpoint fill M
2245 909 M B
2251 891 M 2261 900 L
2263 912 L
2257 923 L
2245 928 L
2233 923 L
2227 912 L
2229 900 L
2239 891 L
2251 891 L
currentpoint fill M
2440 862 M B
2447 844 M 2456 853 L
2459 865 L
2452 876 L
2440 881 L
2428 876 L
2422 865 L
2424 853 L
2434 844 L
2447 844 L
currentpoint fill M
1073 2202 M 1073 2213 L
1092 2213 M 1055 2213 L
1092 2213 L
1171 2112 M 1171 2118 L
1190 2118 M 1152 2118 L
1190 2118 L
1269 1975 M 1269 1979 L
1287 1979 M 1250 1979 L
1287 1979 L
1366 1800 M 1366 1805 L
1385 1805 M 1348 1805 L
1385 1805 L
1464 1614 M 1464 1616 L
1483 1616 M 1445 1615 L
1483 1616 L
1562 1430 M 1562 1439 L
1580 1439 M 1543 1439 L
1580 1439 L
1659 1281 M 1659 1285 L
1678 1285 M 1640 1284 L
1678 1285 L
1854 1086 M 1854 1087 L
1873 1087 M 1836 1087 L
1873 1087 L
2050 976 M 2050 977 L
2068 977 M 2031 977 L
2068 977 L
2245 909 M 2245 909 L
2264 909 M 2226 909 L
2264 909 L
2440 862 M 2440 862 L
2459 862 M 2421 862 L
2459 862 L
1073 2202 M 1073 2192 L
1092 2192 M 1055 2191 L
1092 2192 L
1171 2112 M 1171 2105 L
1190 2105 M 1152 2105 L
1190 2105 L
1269 1975 M 1269 1970 L
1287 1970 M 1250 1970 L
1287 1970 L
1366 1800 M 1366 1795 L
1385 1795 M 1348 1795 L
1385 1795 L
1464 1614 M 1464 1613 L
1483 1613 M 1445 1613 L
1483 1613 L
1562 1430 M 1562 1422 L
1580 1422 M 1543 1422 L
1580 1422 L
1659 1281 M 1659 1277 L
1678 1277 M 1640 1277 L
1678 1277 L
1854 1086 M 1854 1084 L
1873 1084 M 1836 1084 L
1873 1084 L
2050 976 M 2050 975 L
2068 975 M 2031 975 L
2068 975 L
2245 909 M 2245 908 L
2264 908 M 2226 908 L
2264 908 L
2440 862 M 2440 861 L
2459 861 M 2421 861 L
2459 861 L
1073 2016 M B
1080 1998 M 1090 2006 L
1092 2019 L
1085 2030 L
1073 2034 L
1061 2030 L
1055 2019 L
1057 2006 L
1067 1998 L
1080 1998 L
currentpoint fill M
1171 1895 M B
1177 1877 M 1187 1886 L
1189 1898 L
1183 1909 L
1171 1914 L
1159 1909 L
1153 1898 L
1155 1886 L
1165 1877 L
1177 1877 L
currentpoint fill M
1269 1732 M B
1275 1714 M 1285 1722 L
1287 1735 L
1281 1746 L
1269 1750 L
1257 1746 L
1250 1735 L
1253 1722 L
1262 1714 L
1275 1714 L
currentpoint fill M
1366 1556 M B
1373 1538 M 1382 1546 L
1385 1559 L
1378 1570 L
1366 1574 L
1354 1570 L
1348 1559 L
1350 1546 L
1360 1538 L
1373 1538 L
currentpoint fill M
1464 1399 M B
1470 1381 M 1480 1389 L
1482 1402 L
1476 1413 L
1464 1417 L
1452 1413 L
1446 1402 L
1448 1389 L
1458 1381 L
1470 1381 L
currentpoint fill M
1562 1261 M B
1568 1244 M 1578 1252 L
1580 1265 L
1574 1276 L
1562 1280 L
1550 1276 L
1543 1265 L
1545 1252 L
1555 1244 L
1568 1244 L
currentpoint fill M
1659 1155 M B
1666 1137 M 1675 1145 L
1678 1158 L
1671 1169 L
1659 1173 L
1647 1169 L
1641 1158 L
1643 1145 L
1653 1137 L
1666 1137 L
currentpoint fill M
1854 1014 M B
1861 997 M 1871 1005 L
1873 1018 L
1866 1029 L
1854 1033 L
1842 1029 L
1836 1018 L
1838 1005 L
1848 997 L
1861 997 L
currentpoint fill M
2050 931 M B
2056 913 M 2066 922 L
2068 934 L
2062 945 L
2050 950 L
2038 945 L
2031 934 L
2034 922 L
2043 913 L
2056 913 L
currentpoint fill M
2245 878 M B
2251 860 M 2261 868 L
2263 881 L
2257 892 L
2245 896 L
2233 892 L
2227 881 L
2229 868 L
2239 860 L
2251 860 L
currentpoint fill M
2440 839 M B
2447 822 M 2456 830 L
2459 843 L
2452 854 L
2440 858 L
2428 854 L
2422 843 L
2424 830 L
2434 822 L
2447 822 L
currentpoint fill M
1073 2016 M 1073 2031 L
1092 2031 M 1055 2031 L
1092 2031 L
1171 1895 M 1171 1900 L
1190 1900 M 1152 1900 L
1190 1900 L
1269 1732 M 1269 1735 L
1287 1735 M 1250 1735 L
1287 1735 L
1366 1556 M 1366 1559 L
1385 1559 M 1348 1559 L
1385 1559 L
1464 1399 M 1464 1400 L
1483 1400 M 1445 1400 L
1483 1400 L
1562 1261 M 1562 1266 L
1580 1266 M 1543 1266 L
1580 1266 L
1659 1155 M 1659 1158 L
1678 1158 M 1640 1158 L
1678 1158 L
1854 1014 M 1854 1016 L
1873 1016 M 1836 1016 L
1873 1016 L
2050 931 M 2050 932 L
2068 932 M 2031 932 L
2068 932 L
2245 878 M 2245 878 L
2264 878 M 2226 878 L
2264 878 L
2440 839 M 2440 840 L
2459 840 M 2421 840 L
2459 840 L
1073 2016 M 1073 2000 L
1092 2000 M 1055 2000 L
1092 2000 L
1171 1895 M 1171 1890 L
1190 1890 M 1152 1890 L
1190 1890 L
1269 1732 M 1269 1728 L
1287 1728 M 1250 1728 L
1287 1728 L
1366 1556 M 1366 1552 L
1385 1552 M 1348 1552 L
1385 1552 L
1464 1399 M 1464 1397 L
1483 1397 M 1445 1397 L
1483 1397 L
1562 1261 M 1562 1256 L
1580 1256 M 1543 1256 L
1580 1256 L
1659 1155 M 1659 1151 L
1678 1151 M 1640 1151 L
1678 1151 L
1854 1014 M 1854 1013 L
1873 1013 M 1836 1013 L
1873 1013 L
2050 931 M 2050 930 L
2068 930 M 2031 930 L
2068 930 L
2245 878 M 2245 877 L
2264 877 M 2226 877 L
2264 877 L
2440 839 M 2440 839 L
2459 839 M 2421 839 L
2459 839 L
1269 1520 M B
1275 1502 M 1285 1510 L
1287 1523 L
1281 1534 L
1269 1538 L
1257 1534 L
1250 1523 L
1253 1510 L
1262 1502 L
1275 1502 L
currentpoint fill M
1366 1360 M B
1373 1342 M 1382 1350 L
1385 1363 L
1378 1374 L
1366 1378 L
1354 1374 L
1348 1363 L
1350 1350 L
1360 1342 L
1373 1342 L
currentpoint fill M
1464 1236 M B
1470 1218 M 1480 1226 L
1482 1239 L
1476 1250 L
1464 1254 L
1452 1250 L
1446 1239 L
1448 1226 L
1458 1218 L
1470 1218 L
currentpoint fill M
1562 1141 M B
1568 1124 M 1578 1132 L
1580 1144 L
1574 1155 L
1562 1160 L
1550 1155 L
1543 1144 L
1545 1132 L
1555 1124 L
1568 1124 L
currentpoint fill M
1659 1062 M B
1666 1044 M 1675 1052 L
1678 1065 L
1671 1076 L
1659 1080 L
1647 1076 L
1641 1065 L
1643 1052 L
1653 1044 L
1666 1044 L
currentpoint fill M
1854 959 M B
1861 941 M 1871 949 L
1873 962 L
1866 973 L
1854 977 L
1842 973 L
1836 962 L
1838 949 L
1848 941 L
1861 941 L
currentpoint fill M
2050 894 M B
2056 877 M 2066 885 L
2068 898 L
2062 909 L
2050 913 L
2038 909 L
2031 898 L
2034 885 L
2043 877 L
2056 877 L
currentpoint fill M
2245 852 M B
2251 834 M 2261 842 L
2263 855 L
2257 866 L
2245 870 L
2233 866 L
2227 855 L
2229 842 L
2239 834 L
2251 834 L
currentpoint fill M
2440 820 M B
2447 802 M 2456 811 L
2459 823 L
2452 834 L
2440 839 L
2428 834 L
2422 823 L
2424 811 L
2434 802 L
2447 802 L
currentpoint fill M
1269 1520 M 1269 1533 L
1287 1533 M 1250 1533 L
1287 1533 L
1366 1360 M 1366 1364 L
1385 1364 M 1348 1364 L
1385 1364 L
1464 1236 M 1464 1238 L
1483 1238 M 1445 1238 L
1483 1238 L
1562 1141 M 1562 1145 L
1580 1145 M 1543 1145 L
1580 1145 L
1659 1062 M 1659 1065 L
1678 1065 M 1640 1065 L
1678 1065 L
1854 959 M 1854 961 L
1873 961 M 1836 961 L
1873 961 L
2050 894 M 2050 895 L
2068 895 M 2031 895 L
2068 895 L
2245 852 M 2245 852 L
2264 852 M 2226 852 L
2264 852 L
2440 820 M 2440 821 L
2459 821 M 2421 820 L
2459 821 L
1269 1520 M 1269 1506 L
1287 1506 M 1250 1506 L
1287 1506 L
1366 1360 M 1366 1355 L
1385 1355 M 1348 1355 L
1385 1355 L
1464 1236 M 1464 1233 L
1483 1233 M 1445 1233 L
1483 1233 L
1562 1141 M 1562 1138 L
1580 1138 M 1543 1137 L
1580 1138 L
1659 1062 M 1659 1058 L
1678 1058 M 1640 1058 L
1678 1058 L
1854 959 M 1854 957 L
1873 957 M 1836 956 L
1873 957 L
2050 894 M 2050 893 L
2068 893 M 2031 893 L
2068 893 L
2245 852 M 2245 851 L
2264 851 M 2226 851 L
2264 851 L
2440 820 M 2440 820 L
2459 820 M 2421 820 L
2459 820 L
1464 1085 M B
1470 1068 M 1480 1076 L
1482 1089 L
1476 1100 L
1464 1104 L
1452 1100 L
1446 1089 L
1448 1076 L
1458 1068 L
1470 1068 L
currentpoint fill M
1562 1038 M B
1568 1021 M 1578 1029 L
1580 1041 L
1574 1052 L
1562 1057 L
1550 1052 L
1543 1041 L
1545 1029 L
1555 1021 L
1568 1021 L
currentpoint fill M
1659 979 M B
1666 962 M 1675 970 L
1678 982 L
1671 993 L
1659 998 L
1647 993 L
1641 982 L
1643 970 L
1653 962 L
1666 962 L
currentpoint fill M
1854 905 M B
1861 887 M 1871 896 L
1873 908 L
1866 919 L
1854 924 L
1842 919 L
1836 908 L
1838 896 L
1848 887 L
1861 887 L
currentpoint fill M
2050 859 M B
2056 841 M 2066 849 L
2068 862 L
2062 873 L
2050 877 L
2038 873 L
2031 862 L
2034 849 L
2043 841 L
2056 841 L
currentpoint fill M
2245 825 M B
2251 807 M 2261 816 L
2263 828 L
2257 839 L
2245 844 L
2233 839 L
2227 828 L
2229 816 L
2239 808 L
2251 808 L
currentpoint fill M
2440 800 M B
2447 783 M 2456 791 L
2459 803 L
2452 815 L
2440 819 L
2428 815 L
2422 803 L
2424 791 L
2434 783 L
2447 783 L
currentpoint fill M
1464 1085 M 1464 1109 L
1483 1109 M 1445 1109 L
1483 1109 L
1562 1038 M 1562 1052 L
1580 1052 M 1543 1052 L
1580 1052 L
1659 979 M 1659 989 L
1678 989 M 1640 989 L
1678 989 L
1854 905 M 1854 909 L
1873 909 M 1836 909 L
1873 909 L
2050 859 M 2050 860 L
2068 860 M 2031 860 L
2068 860 L
2245 825 M 2245 825 L
2264 825 M 2226 825 L
2264 825 L
2440 800 M 2440 801 L
2459 801 M 2421 801 L
2459 801 L
1464 1085 M 1464 1062 L
1483 1062 M 1445 1061 L
1483 1062 L
1562 1038 M 1562 1024 L
1580 1024 M 1543 1024 L
1580 1024 L
1659 979 M 1659 970 L
1678 970 M 1640 969 L
1678 970 L
1854 905 M 1854 901 L
1873 901 M 1836 901 L
1873 901 L
2050 859 M 2050 858 L
2068 858 M 2031 858 L
2068 858 L
2245 825 M 2245 825 L
2264 825 M 2226 825 L
2264 825 L
2440 800 M 2440 800 L
2459 800 M 2421 800 L
2459 800 L
1562 948 M B
1568 931 M 1578 939 L
1580 951 L
1574 962 L
1562 967 L
1550 962 L
1543 951 L
1545 939 L
1555 931 L
1568 931 L
currentpoint fill M
1659 933 M B
1666 915 M 1675 924 L
1678 936 L
1671 947 L
1659 952 L
1647 947 L
1641 936 L
1643 924 L
1653 915 L
1666 915 L
currentpoint fill M
1854 875 M B
1861 857 M 1871 865 L
1873 878 L
1866 889 L
1854 893 L
1842 889 L
1836 878 L
1838 865 L
1848 857 L
1861 857 L
currentpoint fill M
2050 838 M B
2056 821 M 2066 829 L
2068 842 L
2062 853 L
2050 857 L
2038 853 L
2031 842 L
2034 829 L
2043 821 L
2056 821 L
currentpoint fill M
2245 810 M B
2251 792 M 2261 800 L
2263 813 L
2257 824 L
2245 828 L
2233 824 L
2227 813 L
2229 800 L
2239 792 L
2251 792 L
currentpoint fill M
2440 789 M B
2447 771 M 2456 780 L
2459 792 L
2452 803 L
2440 808 L
2428 803 L
2422 792 L
2424 780 L
2434 771 L
2447 771 L
currentpoint fill M
1562 948 M 1562 967 L
1580 967 M 1543 967 L
1580 967 L
1659 933 M 1659 956 L
1678 956 M 1640 956 L
1678 956 L
1854 875 M 1854 881 L
1873 881 M 1836 881 L
1873 881 L
2050 838 M 2050 839 L
2068 839 M 2031 839 L
2068 839 L
2245 810 M 2245 811 L
2264 811 M 2226 811 L
2264 811 L
2440 789 M 2440 790 L
2459 790 M 2421 790 L
2459 790 L
1562 948 M 1562 929 L
1580 929 M 1543 929 L
1580 929 L
1659 933 M 1659 910 L
1678 910 M 1640 910 L
1678 910 L
1854 875 M 1854 869 L
1873 869 M 1836 869 L
1873 869 L
2050 838 M 2050 837 L
2068 837 M 2031 837 L
2068 837 L
2245 810 M 2245 809 L
2264 809 M 2226 809 L
2264 809 L
2440 789 M 2440 788 L
2459 788 M 2421 788 L
2459 788 L
1073 2202 M 1171 2112 L
1269 1975 L
1366 1800 L
1464 1614 L
1562 1430 L
1659 1281 L
1854 1086 L
2050 976 L
2245 909 L
2440 862 L
1073 2016 M 1171 1895 L
1269 1732 L
1366 1556 L
1464 1399 L
1562 1261 L
1659 1155 L
1854 1014 L
2050 931 L
2245 878 L
2440 839 L
1269 1520 M 1366 1360 L
1464 1236 L
1562 1141 L
1659 1062 L
1854 959 L
2050 894 L
2245 852 L
2440 820 L
1464 1085 M 1562 1038 L
1659 979 L
1854 905 L
2050 859 L
2245 825 L
2440 800 L
1562 948 M 1659 933 L
1854 875 L
2050 838 L
2245 810 L
2440 789 L
stroke
showpage
%%EndDocument
 @endspecial eop
%%Page: 5 5
4 bop 1887 4984 a Fa(FIG.)33 b(5)-1846 b @beginspecial @setspecial
%%BeginDocument: f5.ps
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap
100 800 translate 0.8 0.8 scale
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto currentpoint stroke moveto } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
781 583 M 2538 583 L
781 583 M 781 634 L
878 583 M 878 634 L
976 583 M 976 608 L
1073 583 M 1073 608 L
1171 583 M 1171 608 L
1269 583 M 1269 634 L
1366 583 M 1366 608 L
1464 583 M 1464 608 L
1562 583 M 1562 608 L
1659 583 M 1659 634 L
1757 583 M 1757 608 L
1854 583 M 1854 608 L
1952 583 M 1952 608 L
2050 583 M 2050 634 L
2147 583 M 2147 608 L
2245 583 M 2245 608 L
2343 583 M 2343 608 L
2440 583 M 2440 634 L
2538 583 M 2538 608 L
798 506 M 827 544 M 817 541 L
811 532 L
807 515 L
807 506 L
811 490 L
817 480 L
827 477 L
833 477 L
843 480 L
849 490 L
852 506 L
852 515 L
849 532 L
843 541 L
833 544 L
827 544 L
820 541 L
817 538 L
814 532 L
811 515 L
811 506 L
814 490 L
817 483 L
820 480 L
827 477 L
833 477 M 839 480 L
843 483 L
846 490 L
849 506 L
849 515 L
846 532 L
843 538 L
839 541 L
833 544 L
878 483 M 875 480 L
878 477 L
881 480 L
878 483 L
907 532 M 910 528 L
907 525 L
904 528 L
904 532 L
907 538 L
910 541 L
920 544 L
933 544 L
943 541 L
946 538 L
949 532 L
949 525 L
946 519 L
936 512 L
920 506 L
914 502 L
907 496 L
904 486 L
904 477 L
933 544 M 939 541 L
943 538 L
946 532 L
946 525 L
943 519 L
933 512 L
920 506 L
904 483 M 907 486 L
914 486 L
930 480 L
939 480 L
946 483 L
949 486 L
914 486 M 930 477 L
943 477 L
946 480 L
949 486 L
949 493 L
1188 506 M 1217 544 M 1207 541 L
1201 532 L
1198 515 L
1198 506 L
1201 490 L
1207 480 L
1217 477 L
1224 477 L
1233 480 L
1240 490 L
1243 506 L
1243 515 L
1240 532 L
1233 541 L
1224 544 L
1217 544 L
1211 541 L
1207 538 L
1204 532 L
1201 515 L
1201 506 L
1204 490 L
1207 483 L
1211 480 L
1217 477 L
1224 477 M 1230 480 L
1233 483 L
1236 490 L
1240 506 L
1240 515 L
1236 532 L
1233 538 L
1230 541 L
1224 544 L
1269 483 M 1265 480 L
1269 477 L
1272 480 L
1269 483 L
1323 538 M 1323 477 L
1327 544 M 1327 477 L
1327 544 M 1291 496 L
1343 496 L
1314 477 M 1336 477 L
1579 506 M 1608 544 M 1598 541 L
1592 532 L
1588 515 L
1588 506 L
1592 490 L
1598 480 L
1608 477 L
1614 477 L
1624 480 L
1630 490 L
1633 506 L
1633 515 L
1630 532 L
1624 541 L
1614 544 L
1608 544 L
1601 541 L
1598 538 L
1595 532 L
1592 515 L
1592 506 L
1595 490 L
1598 483 L
1601 480 L
1608 477 L
1614 477 M 1621 480 L
1624 483 L
1627 490 L
1630 506 L
1630 515 L
1627 532 L
1624 538 L
1621 541 L
1614 544 L
1659 483 M 1656 480 L
1659 477 L
1662 480 L
1659 483 L
1724 535 M 1720 532 L
1724 528 L
1727 532 L
1727 535 L
1724 541 L
1717 544 L
1708 544 L
1698 541 L
1691 535 L
1688 528 L
1685 515 L
1685 496 L
1688 486 L
1695 480 L
1704 477 L
1711 477 L
1720 480 L
1727 486 L
1730 496 L
1730 499 L
1727 509 L
1720 515 L
1711 519 L
1708 519 L
1698 515 L
1691 509 L
1688 499 L
1708 544 M 1701 541 L
1695 535 L
1691 528 L
1688 515 L
1688 496 L
1691 486 L
1698 480 L
1704 477 L
1711 477 M 1717 480 L
1724 486 L
1727 496 L
1727 499 L
1724 509 L
1717 515 L
1711 519 L
1969 506 M 1998 544 M 1988 541 L
1982 532 L
1979 515 L
1979 506 L
1982 490 L
1988 480 L
1998 477 L
2005 477 L
2014 480 L
2021 490 L
2024 506 L
2024 515 L
2021 532 L
2014 541 L
2005 544 L
1998 544 L
1992 541 L
1988 538 L
1985 532 L
1982 515 L
1982 506 L
1985 490 L
1988 483 L
1992 480 L
1998 477 L
2005 477 M 2011 480 L
2014 483 L
2017 490 L
2021 506 L
2021 515 L
2017 532 L
2014 538 L
2011 541 L
2005 544 L
2050 483 M 2046 480 L
2050 477 L
2053 480 L
2050 483 L
2091 544 M 2082 541 L
2079 535 L
2079 525 L
2082 519 L
2091 515 L
2104 515 L
2114 519 L
2117 525 L
2117 535 L
2114 541 L
2104 544 L
2091 544 L
2085 541 L
2082 535 L
2082 525 L
2085 519 L
2091 515 L
2104 515 M 2111 519 L
2114 525 L
2114 535 L
2111 541 L
2104 544 L
2091 515 M 2082 512 L
2079 509 L
2075 502 L
2075 490 L
2079 483 L
2082 480 L
2091 477 L
2104 477 L
2114 480 L
2117 483 L
2120 490 L
2120 502 L
2117 509 L
2114 512 L
2104 515 L
2091 515 M 2085 512 L
2082 509 L
2079 502 L
2079 490 L
2082 483 L
2085 480 L
2091 477 L
currentpoint stroke M
2104 477 M 2111 480 L
2114 483 L
2117 490 L
2117 502 L
2114 509 L
2111 512 L
2104 515 L
2408 506 M 2427 532 M 2434 535 L
2443 544 L
2443 477 L
2440 541 M 2440 477 L
2427 477 M 2456 477 L
781 2333 M 2538 2333 L
781 2333 M 781 2281 L
878 2333 M 878 2281 L
976 2333 M 976 2307 L
1073 2333 M 1073 2307 L
1171 2333 M 1171 2307 L
1269 2333 M 1269 2281 L
1366 2333 M 1366 2307 L
1464 2333 M 1464 2307 L
1562 2333 M 1562 2307 L
1659 2333 M 1659 2281 L
1757 2333 M 1757 2307 L
1854 2333 M 1854 2307 L
1952 2333 M 1952 2307 L
2050 2333 M 2050 2281 L
2147 2333 M 2147 2307 L
2245 2333 M 2245 2307 L
2343 2333 M 2343 2307 L
2440 2333 M 2440 2281 L
2538 2333 M 2538 2307 L
781 583 M 781 2333 L
781 583 M 849 583 L
781 717 M 815 717 L
781 852 M 815 852 L
781 987 M 815 987 L
781 1121 M 815 1121 L
781 1256 M 849 1256 L
781 1390 M 815 1390 L
781 1525 M 815 1525 L
781 1660 M 815 1660 L
781 1794 M 815 1794 L
781 1929 M 849 1929 L
781 2063 M 815 2063 L
781 2198 M 815 2198 L
781 2333 M 815 2333 L
665 583 M 694 621 M 684 618 L
677 609 L
674 592 L
674 583 L
677 567 L
684 557 L
694 554 L
700 554 L
710 557 L
716 567 L
719 583 L
719 592 L
716 609 L
710 618 L
700 621 L
694 621 L
687 618 L
684 615 L
681 609 L
677 592 L
677 583 L
681 567 L
684 560 L
687 557 L
694 554 L
700 554 M 706 557 L
710 560 L
713 567 L
716 583 L
716 592 L
713 609 L
710 615 L
706 618 L
700 621 L
503 1256 M 532 1294 M 523 1291 L
516 1281 L
513 1265 L
513 1256 L
516 1240 L
523 1230 L
532 1227 L
539 1227 L
548 1230 L
555 1240 L
558 1256 L
558 1265 L
555 1281 L
548 1291 L
539 1294 L
532 1294 L
526 1291 L
523 1288 L
519 1281 L
516 1265 L
516 1256 L
519 1240 L
523 1233 L
526 1230 L
532 1227 L
539 1227 M 545 1230 L
548 1233 L
552 1240 L
555 1256 L
555 1265 L
552 1281 L
548 1288 L
545 1291 L
539 1294 L
584 1233 M 581 1230 L
584 1227 L
587 1230 L
584 1233 L
629 1294 M 619 1291 L
613 1281 L
610 1265 L
610 1256 L
613 1240 L
619 1230 L
629 1227 L
635 1227 L
645 1230 L
652 1240 L
655 1256 L
655 1265 L
652 1281 L
645 1291 L
635 1294 L
629 1294 L
623 1291 L
619 1288 L
616 1281 L
613 1265 L
613 1256 L
616 1240 L
619 1233 L
623 1230 L
629 1227 L
635 1227 M 642 1230 L
645 1233 L
648 1240 L
652 1256 L
652 1265 L
648 1281 L
645 1288 L
642 1291 L
635 1294 L
681 1294 M 674 1262 L
681 1269 L
690 1272 L
700 1272 L
710 1269 L
716 1262 L
719 1252 L
719 1246 L
716 1236 L
710 1230 L
700 1227 L
690 1227 L
681 1230 L
677 1233 L
674 1240 L
674 1243 L
677 1246 L
681 1243 L
677 1240 L
700 1272 M 706 1269 L
713 1262 L
716 1252 L
716 1246 L
713 1236 L
706 1230 L
700 1227 L
681 1294 M 713 1294 L
681 1291 M 697 1291 L
713 1294 L
568 1929 M 597 1967 M 587 1964 L
581 1954 L
577 1938 L
577 1929 L
581 1913 L
587 1903 L
597 1900 L
603 1900 L
613 1903 L
619 1913 L
623 1929 L
623 1938 L
619 1954 L
613 1964 L
603 1967 L
597 1967 L
590 1964 L
587 1961 L
584 1954 L
581 1938 L
581 1929 L
584 1913 L
587 1906 L
590 1903 L
597 1900 L
603 1900 M 610 1903 L
613 1906 L
616 1913 L
619 1929 L
619 1938 L
616 1954 L
613 1961 L
610 1964 L
603 1967 L
648 1906 M 645 1903 L
648 1900 L
652 1903 L
648 1906 L
684 1954 M 690 1958 L
700 1967 L
700 1900 L
697 1964 M 697 1900 L
684 1900 M 713 1900 L
2538 583 M 2538 2333 L
2538 583 M 2469 583 L
2538 717 M 2503 717 L
2538 852 M 2503 852 L
2538 987 M 2503 987 L
2538 1121 M 2503 1121 L
2538 1256 M 2469 1256 L
2538 1390 M 2503 1390 L
2538 1525 M 2503 1525 L
2538 1660 M 2503 1660 L
2538 1794 M 2503 1794 L
2538 1929 M 2469 1929 L
2538 2063 M 2503 2063 L
2538 2198 M 2503 2198 L
2538 2333 M 2503 2333 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1569 390 M 1598 429 M 1598 361 L
1601 429 M 1601 361 L
1579 429 M 1575 410 L
1575 429 L
1624 429 L
1624 410 L
1621 429 L
1588 361 M 1611 361 L
1695 442 M 1637 339 L
1733 429 M 1733 374 L
1730 364 L
1724 361 L
1717 361 L
1711 364 L
1708 371 L
1708 377 L
1711 381 L
1714 377 L
1711 374 L
1730 429 M 1730 374 L
1727 364 L
1724 361 L
1720 429 M 1743 429 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
368 1303 M 352 1309 M 352 1316 L
355 1322 L
362 1326 L
410 1342 L
416 1345 L
420 1348 L
352 1316 M 355 1319 L
362 1322 L
410 1338 L
416 1342 L
420 1348 L
420 1355 L
352 1358 M 358 1355 L
368 1348 L
403 1316 L
413 1309 L
420 1306 L
316 1396 M 323 1390 L
333 1384 L
345 1377 L
362 1374 L
374 1374 L
391 1377 L
403 1384 L
413 1390 L
419 1396 L
323 1390 M 336 1384 L
345 1380 L
362 1377 L
374 1377 L
391 1380 L
400 1384 L
413 1390 L
329 1435 M 332 1425 L
342 1419 L
358 1416 L
368 1416 L
currentpoint stroke M
384 1419 L
394 1425 L
397 1435 L
397 1441 L
394 1451 L
384 1458 L
368 1461 L
358 1461 L
342 1458 L
332 1451 L
329 1441 L
329 1435 L
332 1429 L
336 1425 L
342 1422 L
358 1419 L
368 1419 L
384 1422 L
390 1425 L
394 1429 L
397 1435 L
397 1441 M 394 1448 L
390 1451 L
384 1454 L
368 1458 L
358 1458 L
342 1454 L
336 1451 L
332 1448 L
329 1441 L
397 1486 M 394 1483 L
390 1486 L
394 1490 L
400 1490 L
406 1486 L
410 1483 L
329 1532 M 332 1522 L
342 1515 L
358 1512 L
368 1512 L
384 1515 L
393 1522 L
397 1532 L
397 1538 L
393 1548 L
384 1554 L
368 1557 L
358 1557 L
342 1554 L
332 1548 L
329 1538 L
329 1532 L
332 1525 L
335 1522 L
342 1519 L
358 1515 L
368 1515 L
384 1519 L
390 1522 L
393 1525 L
397 1532 L
397 1538 M 393 1544 L
390 1548 L
384 1551 L
368 1554 L
358 1554 L
342 1551 L
335 1548 L
332 1544 L
329 1538 L
316 1577 M 322 1583 L
332 1589 L
345 1596 L
361 1599 L
374 1599 L
390 1596 L
403 1589 L
413 1583 L
419 1577 L
322 1583 M 335 1589 L
345 1593 L
361 1596 L
374 1596 L
390 1593 L
400 1589 L
413 1583 L
currentpoint stroke [] 0 setdash M
1073 1370 M B
1080 1352 M 1090 1361 L
1092 1373 L
1085 1384 L
1073 1389 L
1061 1384 L
1055 1373 L
1057 1361 L
1067 1352 L
1080 1352 L
currentpoint fill M
1171 1422 M B
1177 1404 M 1187 1412 L
1189 1425 L
1183 1436 L
1171 1440 L
1159 1436 L
1153 1425 L
1155 1412 L
1165 1404 L
1177 1404 L
currentpoint fill M
1269 1486 M B
1275 1468 M 1285 1477 L
1287 1489 L
1281 1500 L
1269 1505 L
1257 1500 L
1250 1489 L
1253 1477 L
1262 1468 L
1275 1468 L
currentpoint fill M
1366 1553 M B
1373 1536 M 1382 1544 L
1385 1557 L
1378 1568 L
1366 1572 L
1354 1568 L
1348 1557 L
1350 1544 L
1360 1536 L
1373 1536 L
currentpoint fill M
1464 1620 M B
1470 1602 M 1480 1610 L
1482 1623 L
1476 1634 L
1464 1638 L
1452 1634 L
1446 1623 L
1448 1610 L
1458 1602 L
1470 1602 L
currentpoint fill M
1562 1677 M B
1568 1659 M 1578 1667 L
1580 1680 L
1574 1691 L
1562 1695 L
1550 1691 L
1543 1680 L
1545 1667 L
1555 1659 L
1568 1659 L
currentpoint fill M
1659 1728 M B
1666 1710 M 1675 1719 L
1678 1731 L
1671 1742 L
1659 1747 L
1647 1742 L
1641 1731 L
1643 1719 L
1653 1710 L
1666 1710 L
currentpoint fill M
1854 1794 M B
1861 1776 M 1871 1784 L
1873 1797 L
1866 1808 L
1854 1812 L
1842 1808 L
1836 1797 L
1838 1784 L
1848 1776 L
1861 1776 L
currentpoint fill M
2050 1830 M B
2056 1813 M 2066 1821 L
2068 1834 L
2062 1845 L
2050 1849 L
2038 1845 L
2031 1834 L
2034 1821 L
2043 1813 L
2056 1813 L
currentpoint fill M
2245 1842 M B
2251 1824 M 2261 1832 L
2263 1845 L
2257 1856 L
2245 1860 L
2233 1856 L
2227 1845 L
2229 1832 L
2239 1824 L
2251 1824 L
currentpoint fill M
2440 1844 M B
2447 1826 M 2456 1835 L
2459 1847 L
2452 1858 L
2440 1863 L
2428 1858 L
2422 1847 L
2424 1835 L
2434 1826 L
2447 1826 L
currentpoint fill M
1073 1370 M 1171 1422 L
1269 1486 L
1366 1553 L
1464 1620 L
1562 1677 L
1659 1728 L
1854 1794 L
2050 1830 L
2245 1842 L
2440 1844 L
1073 1491 M B
1080 1474 M 1090 1482 L
1092 1495 L
1085 1506 L
1073 1510 L
1061 1506 L
1055 1495 L
1057 1482 L
1067 1474 L
1080 1474 L
currentpoint fill M
1171 1550 M B
1177 1532 M 1187 1540 L
1189 1553 L
1183 1564 L
1171 1568 L
1159 1564 L
1153 1553 L
1155 1540 L
1165 1532 L
1177 1532 L
currentpoint fill M
1269 1623 M B
1275 1605 M 1285 1613 L
1287 1626 L
1281 1637 L
1269 1641 L
1257 1637 L
1250 1626 L
1253 1613 L
1262 1605 L
1275 1605 L
currentpoint fill M
1366 1686 M B
1373 1669 M 1382 1677 L
1385 1689 L
1378 1700 L
1366 1705 L
1354 1700 L
1348 1689 L
1350 1677 L
1360 1669 L
1373 1669 L
currentpoint fill M
1464 1743 M B
1470 1725 M 1480 1733 L
1482 1746 L
1476 1757 L
1464 1761 L
1452 1757 L
1446 1746 L
1448 1733 L
1458 1725 L
1470 1725 L
currentpoint fill M
1562 1786 M B
1568 1769 M 1578 1777 L
1580 1790 L
1574 1801 L
1562 1805 L
1550 1801 L
1543 1790 L
1545 1777 L
1555 1769 L
1568 1769 L
currentpoint fill M
1659 1828 M B
1666 1810 M 1675 1818 L
1678 1831 L
1671 1842 L
1659 1846 L
1647 1842 L
1641 1831 L
1643 1818 L
1653 1810 L
1666 1810 L
currentpoint fill M
1854 1874 M B
1861 1856 M 1871 1864 L
1873 1877 L
1866 1888 L
1854 1892 L
1842 1888 L
1836 1877 L
1838 1864 L
1848 1856 L
1861 1856 L
currentpoint fill M
2050 1899 M B
2056 1881 M 2066 1890 L
2068 1902 L
2062 1913 L
2050 1918 L
2038 1913 L
2031 1902 L
2034 1890 L
2043 1881 L
2056 1881 L
currentpoint fill M
2245 1901 M B
2251 1883 M 2261 1891 L
2263 1904 L
2257 1915 L
2245 1919 L
2233 1915 L
2227 1904 L
2229 1891 L
2239 1883 L
2251 1883 L
currentpoint fill M
2440 1897 M B
2447 1880 M 2456 1888 L
2459 1900 L
2452 1912 L
2440 1916 L
2428 1912 L
2422 1900 L
2424 1888 L
2434 1880 L
2447 1880 L
currentpoint fill M
1073 1491 M 1171 1550 L
1269 1623 L
1366 1686 L
1464 1743 L
1562 1786 L
1659 1828 L
1854 1874 L
2050 1899 L
2245 1901 L
2440 1897 L
1269 1828 M B
1275 1810 M 1285 1818 L
1287 1831 L
1281 1842 L
1269 1846 L
1257 1842 L
1250 1831 L
1253 1818 L
1262 1810 L
1275 1810 L
currentpoint fill M
1366 1802 M B
1373 1785 M 1382 1793 L
1385 1806 L
1378 1817 L
1366 1821 L
1354 1817 L
1348 1806 L
1350 1793 L
1360 1785 L
1373 1785 L
currentpoint fill M
1464 1857 M B
1470 1839 M 1480 1847 L
1482 1860 L
1476 1871 L
1464 1875 L
1452 1871 L
1446 1860 L
1448 1847 L
1458 1839 L
1470 1839 L
currentpoint fill M
1562 1895 M B
1568 1878 M 1578 1886 L
1580 1899 L
1574 1910 L
1562 1914 L
1550 1910 L
1543 1899 L
1545 1886 L
1555 1878 L
1568 1878 L
currentpoint fill M
1659 1921 M B
1666 1904 M 1675 1912 L
1678 1925 L
1671 1936 L
1659 1940 L
1647 1936 L
1641 1925 L
1643 1912 L
1653 1904 L
1666 1904 L
currentpoint fill M
1854 1954 M B
1861 1936 M 1871 1944 L
1873 1957 L
1866 1968 L
1854 1972 L
1842 1968 L
1836 1957 L
1838 1944 L
1848 1936 L
1861 1936 L
currentpoint fill M
2050 1967 M B
2056 1949 M 2066 1958 L
2068 1970 L
2062 1981 L
2050 1986 L
2038 1981 L
2031 1970 L
2034 1958 L
2043 1949 L
2056 1949 L
currentpoint fill M
2245 1959 M B
2251 1942 M 2261 1950 L
2263 1963 L
2257 1974 L
2245 1978 L
2233 1974 L
2227 1963 L
2229 1950 L
2239 1942 L
2251 1942 L
currentpoint fill M
2440 1952 M B
2447 1934 M 2456 1943 L
2459 1955 L
2452 1966 L
2440 1971 L
2428 1966 L
2422 1955 L
2424 1943 L
2434 1934 L
2447 1934 L
currentpoint fill M
1269 1828 M 1269 1858 L
1287 1858 M 1250 1858 L
1287 1858 L
1366 1802 M 1366 1816 L
1385 1816 M 1348 1816 L
1385 1816 L
1464 1857 M 1464 1864 L
1483 1864 M 1445 1864 L
1483 1864 L
1562 1895 M 1562 1898 L
1580 1898 M 1543 1898 L
1580 1898 L
1659 1921 M 1659 1925 L
1678 1925 M 1640 1925 L
1678 1925 L
1854 1954 M 1854 1958 L
1873 1958 M 1836 1958 L
1873 1958 L
2050 1967 M 2050 1968 L
2068 1968 M 2031 1968 L
2068 1968 L
2245 1959 M 2245 1960 L
2264 1960 M 2226 1960 L
2264 1960 L
2440 1952 M 2440 1953 L
2459 1953 M 2421 1953 L
2459 1953 L
1269 1828 M 1269 1797 L
1287 1797 M 1250 1797 L
1287 1797 L
1366 1802 M 1366 1789 L
1385 1789 M 1348 1789 L
1385 1789 L
1464 1857 M 1464 1850 L
1483 1850 M 1445 1850 L
1483 1850 L
1562 1895 M 1562 1893 L
1580 1893 M 1543 1893 L
1580 1893 L
1659 1921 M 1659 1918 L
1678 1918 M 1640 1918 L
1678 1918 L
1854 1954 M 1854 1949 L
1873 1949 M 1836 1949 L
1873 1949 L
2050 1967 M 2050 1966 L
2068 1966 M 2031 1966 L
2068 1966 L
2245 1959 M 2245 1959 L
2264 1959 M 2226 1959 L
2264 1959 L
2440 1952 M 2440 1951 L
2459 1951 M 2421 1951 L
2459 1951 L
1269 1828 M 1366 1802 L
1464 1857 L
1562 1895 L
1659 1921 L
1854 1954 L
2050 1967 L
2245 1959 L
2440 1952 L
1562 2045 M B
1568 2027 M 1578 2035 L
1580 2048 L
1574 2059 L
1562 2063 L
1550 2059 L
1543 2048 L
1545 2035 L
1555 2027 L
1568 2027 L
currentpoint fill M
1659 2022 M B
1666 2004 M 1675 2013 L
1678 2025 L
1671 2036 L
1659 2041 L
1647 2036 L
1641 2025 L
1643 2013 L
1653 2004 L
1666 2004 L
currentpoint fill M
1854 2049 M B
1861 2031 M 1871 2039 L
1873 2052 L
1866 2063 L
1854 2067 L
1842 2063 L
1836 2052 L
1838 2039 L
1848 2031 L
1861 2031 L
currentpoint fill M
2050 2045 M B
2056 2027 M 2066 2035 L
2068 2048 L
2062 2059 L
2050 2063 L
2038 2059 L
2031 2048 L
2034 2035 L
2043 2027 L
2056 2027 L
currentpoint fill M
2245 2030 M B
2251 2012 M 2261 2021 L
2263 2033 L
2257 2044 L
2245 2049 L
2233 2044 L
2227 2033 L
2229 2021 L
2239 2012 L
2251 2012 L
currentpoint fill M
2440 2019 M B
2447 2002 M 2456 2010 L
2459 2023 L
2452 2034 L
2440 2038 L
2428 2034 L
2422 2023 L
2424 2010 L
2434 2002 L
2447 2002 L
currentpoint fill M
1562 2045 M 1562 2058 L
1580 2058 M 1543 2058 L
1580 2058 L
1659 2022 M 1659 2037 L
1678 2037 M 1640 2037 L
1678 2037 L
1854 2049 M 1854 2061 L
1873 2061 M 1836 2061 L
1873 2061 L
2050 2045 M 2050 2050 L
2068 2050 M 2031 2050 L
2068 2050 L
2245 2030 M 2245 2033 L
2264 2033 M 2226 2033 L
2264 2033 L
2440 2019 M 2440 2021 L
2459 2021 M 2421 2021 L
2459 2021 L
1562 2045 M 1562 2031 L
1580 2031 M 1543 2031 L
1580 2031 L
1659 2022 M 1659 2007 L
1678 2007 M 1640 2007 L
1678 2007 L
1854 2049 M 1854 2036 L
1873 2036 M 1836 2036 L
1873 2036 L
2050 2045 M 2050 2040 L
2068 2040 M 2031 2040 L
2068 2040 L
2245 2030 M 2245 2027 L
2264 2027 M 2226 2027 L
2264 2027 L
2440 2019 M 2440 2018 L
2459 2018 M 2421 2018 L
2459 2018 L
1562 2045 M 1659 2022 L
1854 2049 L
2050 2045 L
2245 2030 L
2440 2019 L
1854 2111 M B
1861 2094 M 1871 2102 L
1873 2114 L
1866 2125 L
1854 2130 L
1842 2125 L
1836 2114 L
1838 2102 L
1848 2094 L
1861 2094 L
currentpoint fill M
2050 2091 M B
2056 2073 M 2066 2081 L
2068 2094 L
2062 2105 L
2050 2109 L
2038 2105 L
2031 2094 L
2034 2081 L
2043 2073 L
2056 2073 L
currentpoint fill M
2245 2078 M B
2251 2061 M 2261 2069 L
2263 2082 L
2257 2093 L
2245 2097 L
2233 2093 L
2227 2082 L
2229 2069 L
2239 2061 L
2251 2061 L
currentpoint fill M
2440 2064 M B
2447 2047 M 2456 2055 L
2459 2067 L
2452 2078 L
2440 2083 L
2428 2078 L
2422 2067 L
2424 2055 L
2434 2047 L
2447 2047 L
currentpoint fill M
1854 2111 M 1854 2138 L
1873 2138 M 1836 2138 L
1873 2138 L
2050 2091 M 2050 2105 L
2068 2105 M 2031 2105 L
2068 2105 L
2245 2078 M 2245 2093 L
2264 2093 M 2226 2093 L
2264 2093 L
2440 2064 M 2440 2067 L
2459 2067 M 2421 2067 L
2459 2067 L
1854 2111 M 1854 2084 L
1873 2084 M 1836 2084 L
1873 2084 L
2050 2091 M 2050 2076 L
2068 2076 M 2031 2076 L
2068 2076 L
2245 2078 M 2245 2063 L
2264 2063 M 2226 2063 L
2264 2063 L
2440 2064 M 2440 2062 L
2459 2062 M 2421 2062 L
2459 2062 L
1854 2111 M 2050 2091 L
2245 2078 L
2440 2064 L
currentpoint stroke [6 12] 0 setdash M
1073 1374 M 1171 1450 L
1269 1514 L
1366 1583 L
1464 1637 L
1562 1684 L
1659 1735 L
1757 1767 L
1854 1796 L
2050 1820 L
2245 1849 L
2440 1854 L
currentpoint stroke [] 0 setdash M
stroke
showpage
%%EndDocument
 @endspecial eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
